Spectra of He isotopes and the $^3$He/$^4$He ratio

Since its launch, the Alpha Magnetic Spectrometer-02 (AMS-02) has delivered outstanding quality measurements of the spectra of cosmic-ray (CR) species, $e^{\pm}$, $\bar{p}$, and nuclei (H-Si, S, Fe), which have resulted in a number of breakthroughs. Besides elemental spectra, AMS-02 also measures the spectra of light isotopes albeit within a smaller rigidity range. In this paper, we use the precise measurements of He isotopes and the $^3$He/$^4$He ratio by AMS-02, together with Voyager 1 data, and investigate their origin. We show that there is an excess in $^3$He at higher energies compared to standard calculations assuming its fully secondary origin, which may indicate a source of primary $^3$He, or signify a change in the propagation parameters over the Galactic volume probed by the $^3$He/$^4$He ratio. We provide updated local interstellar spectra (LIS) of $^3$He and $^4$He in the rigidity range from 2-40 GV. Our calculations employ the self-consistent GalProp-HelMod framework that has proved to be a reliable tool in deriving the LIS of CR $e^{-}$, $\bar{p}$, and nuclei $Z\le28$.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Secondary $^3$He LIS, standard model \label{Tbl-He3LIS-EKin-default}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 5.691e+00 & 4.725e-02 & 1.526e+02 & 2.233e+00 & 8.580e+00 & 1.055e+02 & 1.402e-04 & 4.984e+03 & 1.731e-09\\
1.101e-03 & 6.520e+00 & 5.203e-02 & 1.596e+02 & 2.458e+00 & 6.929e+00 & 1.162e+02 & 1.044e-04 & 5.489e+03 & 1.306e-09\\
1.213e-03 & 7.073e+00 & 5.730e-02 & 1.659e+02 & 2.707e+00 & 5.556e+00 & 1.279e+02 & 7.787e-05 & 6.044e+03 & 9.851e-10\\
1.335e-03 & 7.661e+00 & 6.309e-02 & 1.715e+02 & 2.981e+00 & 4.430e+00 & 1.409e+02 & 5.812e-05 & 6.656e+03 & 7.426e-10\\
1.470e-03 & 8.298e+00 & 6.948e-02 & 1.761e+02 & 3.283e+00 & 3.511e+00 & 1.551e+02 & 4.343e-05 & 7.329e+03 & 5.595e-10\\
1.619e-03 & 8.992e+00 & 7.651e-02 & 1.798e+02 & 3.615e+00 & 2.767e+00 & 1.708e+02 & 3.250e-05 & 8.071e+03 & 4.213e-10\\
1.783e-03 & 9.745e+00 & 8.425e-02 & 1.824e+02 & 3.981e+00 & 2.169e+00 & 1.881e+02 & 2.435e-05 & 8.887e+03 & 3.170e-10\\
1.963e-03 & 1.056e+01 & 9.277e-02 & 1.840e+02 & 4.384e+00 & 1.693e+00 & 2.071e+02 & 1.826e-05 & 9.786e+03 & 2.384e-10\\
2.162e-03 & 1.146e+01 & 1.022e-01 & 1.844e+02 & 4.827e+00 & 1.315e+00 & 2.281e+02 & 1.372e-05 & 1.078e+04 & 1.791e-10\\
2.381e-03 & 1.242e+01 & 1.125e-01 & 1.837e+02 & 5.315e+00 & 1.018e+00 & 2.512e+02 & 1.031e-05 & 1.187e+04 & 1.344e-10\\
2.622e-03 & 1.348e+01 & 1.239e-01 & 1.818e+02 & 5.853e+00 & 7.852e-01 & 2.766e+02 & 7.765e-06 & 1.307e+04 & 1.008e-10\\
2.887e-03 & 1.463e+01 & 1.364e-01 & 1.787e+02 & 6.446e+00 & 6.035e-01 & 3.046e+02 & 5.851e-06 & 1.439e+04 & 7.549e-11\\
3.179e-03 & 1.587e+01 & 1.502e-01 & 1.744e+02 & 7.098e+00 & 4.624e-01 & 3.354e+02 & 4.412e-06 & 1.585e+04 & 5.648e-11\\
3.501e-03 & 1.723e+01 & 1.654e-01 & 1.690e+02 & 7.816e+00 & 3.533e-01 & 3.693e+02 & 3.329e-06 & 1.745e+04 & 4.221e-11\\
3.855e-03 & 1.871e+01 & 1.822e-01 & 1.626e+02 & 8.607e+00 & 2.692e-01 & 4.067e+02 & 2.514e-06 & 1.922e+04 & 3.152e-11\\
4.245e-03 & 2.032e+01 & 2.006e-01 & 1.554e+02 & 9.478e+00 & 2.045e-01 & 4.478e+02 & 1.899e-06 & 2.116e+04 & 2.351e-11\\
4.675e-03 & 2.207e+01 & 2.209e-01 & 1.477e+02 & 1.044e+01 & 1.551e-01 & 4.931e+02 & 1.435e-06 & 2.330e+04 & 1.753e-11\\
5.148e-03 & 2.398e+01 & 2.432e-01 & 1.397e+02 & 1.149e+01 & 1.173e-01 & 5.430e+02 & 1.085e-06 & 2.566e+04 & 1.306e-11\\
5.669e-03 & 2.607e+01 & 2.678e-01 & 1.315e+02 & 1.266e+01 & 8.854e-02 & 5.980e+02 & 8.201e-07 & 2.825e+04 & 9.720e-12\\
6.242e-03 & 2.834e+01 & 2.949e-01 & 1.233e+02 & 1.394e+01 & 6.671e-02 & 6.585e+02 & 6.201e-07 & 3.111e+04 & 7.233e-12\\
6.874e-03 & 3.081e+01 & 3.248e-01 & 1.153e+02 & 1.535e+01 & 5.017e-02 & 7.251e+02 & 4.690e-07 & 3.426e+04 & 5.381e-12\\
7.569e-03 & 3.351e+01 & 3.577e-01 & 1.073e+02 & 1.690e+01 & 3.768e-02 & 7.985e+02 & 3.547e-07 & 3.773e+04 & 4.002e-12\\
8.335e-03 & 3.646e+01 & 3.938e-01 & 9.947e+01 & 1.861e+01 & 2.825e-02 & 8.793e+02 & 2.682e-07 & 4.155e+04 & 2.976e-12\\
9.179e-03 & 3.967e+01 & 4.337e-01 & 9.180e+01 & 2.049e+01 & 2.115e-02 & 9.682e+02 & 2.028e-07 & 4.575e+04 & 2.213e-12\\
1.011e-02 & 4.319e+01 & 4.776e-01 & 8.431e+01 & 2.257e+01 & 1.582e-02 & 1.066e+03 & 1.534e-07 & 5.038e+04 & 1.646e-12\\
1.113e-02 & 4.704e+01 & 5.259e-01 & 7.702e+01 & 2.485e+01 & 1.182e-02 & 1.174e+03 & 1.160e-07 & 5.548e+04 & 1.224e-12\\
1.226e-02 & 5.125e+01 & 5.791e-01 & 6.996e+01 & 2.736e+01 & 8.823e-03 & 1.293e+03 & 8.771e-08 & 6.109e+04 & 9.101e-13\\
1.350e-02 & 5.587e+01 & 6.377e-01 & 6.316e+01 & 3.013e+01 & 6.579e-03 & 1.424e+03 & 6.632e-08 & 6.727e+04 & 6.770e-13\\
1.486e-02 & 6.094e+01 & 7.022e-01 & 5.665e+01 & 3.318e+01 & 4.903e-03 & 1.568e+03 & 5.014e-08 & 7.408e+04 & 5.037e-13\\
1.637e-02 & 6.651e+01 & 7.733e-01 & 5.048e+01 & 3.654e+01 & 3.651e-03 & 1.726e+03 & 3.790e-08 & 8.157e+04 & 3.748e-13\\
1.802e-02 & 7.265e+01 & 8.515e-01 & 4.468e+01 & 4.023e+01 & 2.717e-03 & 1.901e+03 & 2.865e-08 & 8.983e+04 & 2.790e-13\\
1.985e-02 & 7.946e+01 & 9.377e-01 & 3.926e+01 & 4.431e+01 & 2.021e-03 & 2.093e+03 & 2.165e-08 & 9.892e+04 & 2.077e-13\\
2.185e-02 & 8.703e+01 & 1.033e+00 & 3.427e+01 & 4.879e+01 & 1.502e-03 & 2.305e+03 & 1.636e-08 & 1.089e+05 & 1.547e-13\\
2.406e-02 & 9.551e+01 & 1.137e+00 & 2.969e+01 & 5.373e+01 & 1.117e-03 & 2.539e+03 & 1.237e-08 & 1.199e+05 & 1.153e-13\\
2.650e-02 & 1.035e+02 & 1.252e+00 & 2.554e+01 & 5.916e+01 & 8.299e-04 & 2.795e+03 & 9.343e-09 & 1.321e+05 & 8.591e-14\\
2.918e-02 & 1.117e+02 & 1.379e+00 & 2.180e+01 & 6.515e+01 & 6.167e-04 & 3.078e+03 & 7.058e-09 & 1.454e+05 & 6.405e-14\\
3.213e-02 & 1.201e+02 & 1.518e+00 & 1.844e+01 & 7.174e+01 & 4.583e-04 & 3.390e+03 & 5.331e-09 & 1.602e+05 & 4.777e-14\\
3.539e-02 & 1.285e+02 & 1.672e+00 & 1.545e+01 & 7.900e+01 & 3.406e-04 & 3.733e+03 & 4.026e-09 & 1.764e+05 & 3.564e-14\\
3.897e-02 & 1.369e+02 & 1.841e+00 & 1.281e+01 & 8.699e+01 & 2.532e-04 & 4.110e+03 & 3.039e-09 & 1.942e+05 & 2.660e-14\\
4.291e-02 & 1.449e+02 & 2.027e+00 & 1.053e+01 & 9.580e+01 & 1.884e-04 & 4.526e+03 & 2.294e-09 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Secondary $^3$He LIS, standard model \label{Tbl-He3LIS-Rigi-default}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
6.476e-02 & 1.757e-01 & 4.506e-01 & 3.122e+01 & 4.536e+00 & 5.467e+00 & 1.596e+02 & 9.347e-05 & 7.478e+03 & 1.154e-09\\
6.796e-02 & 2.112e-01 & 4.735e-01 & 3.415e+01 & 4.889e+00 & 4.442e+00 & 1.756e+02 & 6.962e-05 & 8.234e+03 & 8.708e-10\\
7.132e-02 & 2.404e-01 & 4.975e-01 & 3.711e+01 & 5.276e+00 & 3.581e+00 & 1.933e+02 & 5.191e-05 & 9.067e+03 & 6.568e-10\\
7.484e-02 & 2.732e-01 & 5.229e-01 & 4.006e+01 & 5.700e+00 & 2.868e+00 & 2.127e+02 & 3.875e-05 & 9.985e+03 & 4.951e-10\\
7.854e-02 & 3.105e-01 & 5.496e-01 & 4.298e+01 & 6.165e+00 & 2.283e+00 & 2.341e+02 & 2.895e-05 & 1.099e+04 & 3.730e-10\\
8.242e-02 & 3.530e-01 & 5.778e-01 & 4.580e+01 & 6.675e+00 & 1.805e+00 & 2.576e+02 & 2.166e-05 & 1.211e+04 & 2.809e-10\\
8.649e-02 & 4.014e-01 & 6.075e-01 & 4.850e+01 & 7.235e+00 & 1.420e+00 & 2.835e+02 & 1.623e-05 & 1.333e+04 & 2.114e-10\\
9.077e-02 & 4.566e-01 & 6.389e-01 & 5.101e+01 & 7.849e+00 & 1.111e+00 & 3.121e+02 & 1.218e-05 & 1.468e+04 & 1.589e-10\\
9.526e-02 & 5.194e-01 & 6.721e-01 & 5.330e+01 & 8.524e+00 & 8.654e-01 & 3.435e+02 & 9.145e-06 & 1.617e+04 & 1.194e-10\\
9.996e-02 & 5.911e-01 & 7.071e-01 & 5.531e+01 & 9.266e+00 & 6.712e-01 & 3.781e+02 & 6.877e-06 & 1.780e+04 & 8.961e-11\\
1.049e-01 & 6.728e-01 & 7.442e-01 & 5.698e+01 & 1.008e+01 & 5.185e-01 & 4.162e+02 & 5.177e-06 & 1.960e+04 & 6.719e-11\\
1.101e-01 & 7.659e-01 & 7.834e-01 & 5.826e+01 & 1.098e+01 & 3.991e-01 & 4.582e+02 & 3.900e-06 & 2.159e+04 & 5.032e-11\\
1.155e-01 & 8.721e-01 & 8.249e-01 & 5.912e+01 & 1.196e+01 & 3.062e-01 & 5.045e+02 & 2.941e-06 & 2.377e+04 & 3.765e-11\\
1.213e-01 & 9.932e-01 & 8.689e-01 & 5.950e+01 & 1.305e+01 & 2.342e-01 & 5.554e+02 & 2.220e-06 & 2.618e+04 & 2.814e-11\\
1.273e-01 & 1.131e+00 & 9.155e-01 & 5.942e+01 & 1.424e+01 & 1.786e-01 & 6.114e+02 & 1.676e-06 & 2.882e+04 & 2.101e-11\\
1.335e-01 & 1.289e+00 & 9.651e-01 & 5.890e+01 & 1.555e+01 & 1.358e-01 & 6.731e+02 & 1.266e-06 & 3.174e+04 & 1.568e-11\\
1.402e-01 & 1.469e+00 & 1.018e+00 & 5.797e+01 & 1.699e+01 & 1.030e-01 & 7.411e+02 & 9.567e-07 & 3.495e+04 & 1.168e-11\\
1.471e-01 & 1.674e+00 & 1.074e+00 & 5.673e+01 & 1.858e+01 & 7.798e-02 & 8.159e+02 & 7.232e-07 & 3.849e+04 & 8.704e-12\\
1.544e-01 & 1.908e+00 & 1.133e+00 & 5.522e+01 & 2.033e+01 & 5.889e-02 & 8.984e+02 & 5.467e-07 & 4.238e+04 & 6.480e-12\\
1.620e-01 & 2.176e+00 & 1.197e+00 & 5.349e+01 & 2.226e+01 & 4.438e-02 & 9.891e+02 & 4.134e-07 & 4.667e+04 & 4.822e-12\\
1.701e-01 & 2.482e+00 & 1.264e+00 & 5.156e+01 & 2.438e+01 & 3.339e-02 & 1.089e+03 & 3.126e-07 & 5.139e+04 & 3.587e-12\\
1.785e-01 & 2.831e+00 & 1.337e+00 & 4.945e+01 & 2.671e+01 & 2.508e-02 & 1.199e+03 & 2.364e-07 & 5.659e+04 & 2.668e-12\\
1.873e-01 & 3.230e+00 & 1.414e+00 & 4.717e+01 & 2.928e+01 & 1.881e-02 & 1.320e+03 & 1.788e-07 & 6.232e+04 & 1.984e-12\\
1.966e-01 & 3.686e+00 & 1.497e+00 & 4.474e+01 & 3.210e+01 & 1.409e-02 & 1.454e+03 & 1.352e-07 & 6.863e+04 & 1.475e-12\\
2.064e-01 & 4.208e+00 & 1.586e+00 & 4.217e+01 & 3.522e+01 & 1.054e-02 & 1.601e+03 & 1.023e-07 & 7.557e+04 & 1.097e-12\\
2.166e-01 & 4.805e+00 & 1.681e+00 & 3.949e+01 & 3.865e+01 & 7.875e-03 & 1.763e+03 & 7.733e-08 & 8.322e+04 & 8.158e-13\\
2.274e-01 & 5.488e+00 & 1.784e+00 & 3.671e+01 & 4.242e+01 & 5.879e-03 & 1.941e+03 & 5.847e-08 & 9.164e+04 & 6.067e-13\\
2.387e-01 & 6.272e+00 & 1.894e+00 & 3.388e+01 & 4.657e+01 & 4.384e-03 & 2.137e+03 & 4.421e-08 & 1.009e+05 & 4.513e-13\\
2.506e-01 & 7.171e+00 & 2.013e+00 & 3.103e+01 & 5.115e+01 & 3.267e-03 & 2.353e+03 & 3.343e-08 & 1.111e+05 & 3.358e-13\\
2.631e-01 & 8.204e+00 & 2.142e+00 & 2.819e+01 & 5.619e+01 & 2.433e-03 & 2.591e+03 & 2.527e-08 & 1.224e+05 & 2.499e-13\\
2.762e-01 & 9.392e+00 & 2.281e+00 & 2.540e+01 & 6.173e+01 & 1.811e-03 & 2.853e+03 & 1.910e-08 & 1.347e+05 & 1.860e-13\\
2.900e-01 & 1.076e+01 & 2.431e+00 & 2.269e+01 & 6.784e+01 & 1.347e-03 & 3.142e+03 & 1.444e-08 & 1.484e+05 & 1.385e-13\\
3.044e-01 & 1.235e+01 & 2.594e+00 & 2.011e+01 & 7.457e+01 & 1.001e-03 & 3.459e+03 & 1.091e-08 & 1.634e+05 & 1.032e-13\\
3.196e-01 & 1.420e+01 & 2.770e+00 & 1.767e+01 & 8.197e+01 & 7.444e-04 & 3.809e+03 & 8.244e-09 & 1.799e+05 & 7.685e-14\\
3.356e-01 & 1.612e+01 & 2.962e+00 & 1.540e+01 & 9.013e+01 & 5.532e-04 & 4.195e+03 & 6.228e-09 & 1.981e+05 & 5.727e-14\\
3.525e-01 & 1.822e+01 & 3.171e+00 & 1.330e+01 & 9.911e+01 & 4.111e-04 & 4.619e+03 & 4.705e-09 & 2.182e+05 & 4.270e-14\\
3.702e-01 & 2.050e+01 & 3.399e+00 & 1.137e+01 & 1.090e+02 & 3.055e-04 & 5.086e+03 & 3.554e-09 & 2.402e+05 & 3.184e-14\\
3.888e-01 & 2.297e+01 & 3.647e+00 & 9.615e+00 & 1.199e+02 & 2.271e-04 & 5.600e+03 & 2.684e-09 & 2.646e+05 & 2.376e-14\\
4.083e-01 & 2.560e+01 & 3.917e+00 & 8.046e+00 & 1.319e+02 & 1.688e-04 & 6.167e+03 & 2.026e-09 & 2.913e+05 & 1.773e-14\\
4.290e-01 & 2.836e+01 & 4.213e+00 & 6.665e+00 & 1.451e+02 & 1.256e-04 & 6.791e+03 & 1.530e-09 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^4$He LIS, standard model \label{Tbl-He4LIS-EKin-default}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.354e+03 & 4.725e-02 & 2.222e+03 & 2.233e+00 & 3.918e+01 & 1.055e+02 & 2.522e-03 & 4.984e+03 & 1.365e-07\\
1.101e-03 & 1.489e+03 & 5.203e-02 & 2.170e+03 & 2.458e+00 & 3.228e+01 & 1.162e+02 & 1.948e-03 & 5.489e+03 & 1.069e-07\\
1.213e-03 & 1.530e+03 & 5.730e-02 & 2.114e+03 & 2.707e+00 & 2.650e+01 & 1.279e+02 & 1.506e-03 & 6.044e+03 & 8.370e-08\\
1.335e-03 & 1.567e+03 & 6.309e-02 & 2.055e+03 & 2.981e+00 & 2.168e+01 & 1.409e+02 & 1.166e-03 & 6.656e+03 & 6.548e-08\\
1.470e-03 & 1.605e+03 & 6.948e-02 & 1.992e+03 & 3.283e+00 & 1.768e+01 & 1.551e+02 & 9.038e-04 & 7.329e+03 & 5.119e-08\\
1.619e-03 & 1.643e+03 & 7.651e-02 & 1.927e+03 & 3.615e+00 & 1.436e+01 & 1.708e+02 & 7.014e-04 & 8.071e+03 & 3.999e-08\\
1.783e-03 & 1.683e+03 & 8.425e-02 & 1.859e+03 & 3.981e+00 & 1.163e+01 & 1.881e+02 & 5.450e-04 & 8.887e+03 & 3.122e-08\\
1.963e-03 & 1.723e+03 & 9.277e-02 & 1.788e+03 & 4.384e+00 & 9.383e+00 & 2.071e+02 & 4.240e-04 & 9.786e+03 & 2.434e-08\\
2.162e-03 & 1.764e+03 & 1.022e-01 & 1.715e+03 & 4.827e+00 & 7.548e+00 & 2.281e+02 & 3.303e-04 & 1.078e+04 & 1.896e-08\\
2.381e-03 & 1.805e+03 & 1.125e-01 & 1.640e+03 & 5.315e+00 & 6.051e+00 & 2.512e+02 & 2.576e-04 & 1.187e+04 & 1.475e-08\\
2.622e-03 & 1.848e+03 & 1.239e-01 & 1.563e+03 & 5.853e+00 & 4.836e+00 & 2.766e+02 & 2.011e-04 & 1.307e+04 & 1.145e-08\\
2.887e-03 & 1.890e+03 & 1.364e-01 & 1.485e+03 & 6.446e+00 & 3.853e+00 & 3.046e+02 & 1.572e-04 & 1.439e+04 & 8.885e-09\\
3.179e-03 & 1.933e+03 & 1.502e-01 & 1.406e+03 & 7.098e+00 & 3.060e+00 & 3.354e+02 & 1.229e-04 & 1.585e+04 & 6.881e-09\\
3.501e-03 & 1.976e+03 & 1.654e-01 & 1.326e+03 & 7.816e+00 & 2.423e+00 & 3.693e+02 & 9.623e-05 & 1.745e+04 & 5.321e-09\\
3.855e-03 & 2.020e+03 & 1.822e-01 & 1.246e+03 & 8.607e+00 & 1.913e+00 & 4.067e+02 & 7.537e-05 & 1.922e+04 & 4.109e-09\\
4.245e-03 & 2.063e+03 & 2.006e-01 & 1.165e+03 & 9.478e+00 & 1.507e+00 & 4.478e+02 & 5.906e-05 & 2.116e+04 & 3.168e-09\\
4.675e-03 & 2.105e+03 & 2.209e-01 & 1.086e+03 & 1.044e+01 & 1.184e+00 & 4.931e+02 & 4.630e-05 & 2.330e+04 & 2.440e-09\\
5.148e-03 & 2.147e+03 & 2.432e-01 & 1.007e+03 & 1.149e+01 & 9.280e-01 & 5.430e+02 & 3.631e-05 & 2.566e+04 & 1.877e-09\\
5.669e-03 & 2.189e+03 & 2.678e-01 & 9.288e+02 & 1.266e+01 & 7.258e-01 & 5.980e+02 & 2.848e-05 & 2.825e+04 & 1.443e-09\\
6.242e-03 & 2.229e+03 & 2.949e-01 & 8.527e+02 & 1.394e+01 & 5.666e-01 & 6.585e+02 & 2.235e-05 & 3.111e+04 & 1.108e-09\\
6.874e-03 & 2.267e+03 & 3.248e-01 & 7.786e+02 & 1.535e+01 & 4.415e-01 & 7.251e+02 & 1.753e-05 & 3.426e+04 & 8.500e-10\\
7.569e-03 & 2.304e+03 & 3.577e-01 & 7.070e+02 & 1.690e+01 & 3.435e-01 & 7.985e+02 & 1.376e-05 & 3.773e+04 & 6.518e-10\\
8.335e-03 & 2.339e+03 & 3.938e-01 & 6.382e+02 & 1.861e+01 & 2.669e-01 & 8.793e+02 & 1.080e-05 & 4.155e+04 & 4.996e-10\\
9.179e-03 & 2.371e+03 & 4.337e-01 & 5.726e+02 & 2.049e+01 & 2.070e-01 & 9.682e+02 & 8.475e-06 & 4.575e+04 & 3.828e-10\\
1.011e-02 & 2.400e+03 & 4.776e-01 & 5.105e+02 & 2.257e+01 & 1.604e-01 & 1.066e+03 & 6.652e-06 & 5.038e+04 & 2.932e-10\\
1.113e-02 & 2.426e+03 & 5.259e-01 & 4.523e+02 & 2.485e+01 & 1.242e-01 & 1.174e+03 & 5.221e-06 & 5.548e+04 & 2.245e-10\\
1.226e-02 & 2.448e+03 & 5.791e-01 & 3.981e+02 & 2.736e+01 & 9.603e-02 & 1.293e+03 & 4.097e-06 & 6.109e+04 & 1.718e-10\\
1.350e-02 & 2.465e+03 & 6.377e-01 & 3.482e+02 & 3.013e+01 & 7.420e-02 & 1.424e+03 & 3.216e-06 & 6.727e+04 & 1.315e-10\\
1.486e-02 & 2.479e+03 & 7.022e-01 & 3.026e+02 & 3.318e+01 & 5.729e-02 & 1.568e+03 & 2.523e-06 & 7.408e+04 & 1.007e-10\\
1.637e-02 & 2.487e+03 & 7.733e-01 & 2.614e+02 & 3.654e+01 & 4.421e-02 & 1.726e+03 & 1.980e-06 & 8.157e+04 & 7.702e-11\\
1.802e-02 & 2.491e+03 & 8.515e-01 & 2.246e+02 & 4.023e+01 & 3.409e-02 & 1.901e+03 & 1.554e-06 & 8.983e+04 & 5.893e-11\\
1.985e-02 & 2.488e+03 & 9.377e-01 & 1.920e+02 & 4.431e+01 & 2.628e-02 & 2.093e+03 & 1.219e-06 & 9.892e+04 & 4.508e-11\\
2.185e-02 & 2.480e+03 & 1.033e+00 & 1.633e+02 & 4.879e+01 & 2.025e-02 & 2.305e+03 & 9.565e-07 & 1.089e+05 & 3.449e-11\\
2.406e-02 & 2.465e+03 & 1.137e+00 & 1.383e+02 & 5.373e+01 & 1.560e-02 & 2.539e+03 & 7.503e-07 & 1.199e+05 & 2.638e-11\\
2.650e-02 & 2.445e+03 & 1.252e+00 & 1.167e+02 & 5.916e+01 & 1.202e-02 & 2.795e+03 & 5.885e-07 & 1.321e+05 & 2.018e-11\\
2.918e-02 & 2.419e+03 & 1.379e+00 & 9.807e+01 & 6.515e+01 & 9.256e-03 & 3.078e+03 & 4.616e-07 & 1.454e+05 & 1.544e-11\\
3.213e-02 & 2.389e+03 & 1.518e+00 & 8.216e+01 & 7.174e+01 & 7.130e-03 & 3.390e+03 & 3.619e-07 & 1.602e+05 & 1.181e-11\\
3.539e-02 & 2.354e+03 & 1.672e+00 & 6.861e+01 & 7.900e+01 & 5.494e-03 & 3.733e+03 & 2.838e-07 & 1.764e+05 & 9.031e-12\\
3.897e-02 & 2.314e+03 & 1.841e+00 & 5.711e+01 & 8.699e+01 & 4.236e-03 & 4.110e+03 & 2.224e-07 & 1.942e+05 & 6.907e-12\\
4.291e-02 & 2.270e+03 & 2.027e+00 & 4.739e+01 & 9.580e+01 & 3.267e-03 & 4.526e+03 & 1.743e-07 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^4$He LIS, standard model \label{Tbl-He4LIS-Rigi-default}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.635e-02 & 3.135e+01 & 6.009e-01 & 3.410e+02 & 6.048e+00 & 1.872e+01 & 2.128e+02 & 1.261e-03 & 9.970e+03 & 6.827e-08\\
9.061e-02 & 3.618e+01 & 6.313e-01 & 3.482e+02 & 6.519e+00 & 1.552e+01 & 2.342e+02 & 9.740e-04 & 1.098e+04 & 5.346e-08\\
9.509e-02 & 3.899e+01 & 6.634e-01 & 3.545e+02 & 7.035e+00 & 1.281e+01 & 2.577e+02 & 7.532e-04 & 1.209e+04 & 4.185e-08\\
9.979e-02 & 4.191e+01 & 6.972e-01 & 3.601e+02 & 7.600e+00 & 1.053e+01 & 2.836e+02 & 5.831e-04 & 1.331e+04 & 3.274e-08\\
1.047e-01 & 4.503e+01 & 7.328e-01 & 3.646e+02 & 8.220e+00 & 8.620e+00 & 3.121e+02 & 4.519e-04 & 1.466e+04 & 2.560e-08\\
1.099e-01 & 4.838e+01 & 7.704e-01 & 3.682e+02 & 8.900e+00 & 7.028e+00 & 3.435e+02 & 3.507e-04 & 1.614e+04 & 2.000e-08\\
1.153e-01 & 5.198e+01 & 8.101e-01 & 3.706e+02 & 9.646e+00 & 5.708e+00 & 3.780e+02 & 2.725e-04 & 1.778e+04 & 1.561e-08\\
1.210e-01 & 5.584e+01 & 8.519e-01 & 3.718e+02 & 1.047e+01 & 4.619e+00 & 4.161e+02 & 2.120e-04 & 1.957e+04 & 1.217e-08\\
1.270e-01 & 5.999e+01 & 8.961e-01 & 3.717e+02 & 1.137e+01 & 3.724e+00 & 4.580e+02 & 1.652e-04 & 2.156e+04 & 9.479e-09\\
1.333e-01 & 6.442e+01 & 9.428e-01 & 3.703e+02 & 1.235e+01 & 2.992e+00 & 5.042e+02 & 1.288e-04 & 2.374e+04 & 7.373e-09\\
1.399e-01 & 6.917e+01 & 9.922e-01 & 3.675e+02 & 1.344e+01 & 2.395e+00 & 5.550e+02 & 1.006e-04 & 2.614e+04 & 5.727e-09\\
1.468e-01 & 7.424e+01 & 1.045e+00 & 3.632e+02 & 1.464e+01 & 1.911e+00 & 6.110e+02 & 7.859e-05 & 2.878e+04 & 4.442e-09\\
1.541e-01 & 7.966e+01 & 1.100e+00 & 3.574e+02 & 1.595e+01 & 1.520e+00 & 6.726e+02 & 6.147e-05 & 3.169e+04 & 3.440e-09\\
1.617e-01 & 8.544e+01 & 1.159e+00 & 3.501e+02 & 1.740e+01 & 1.205e+00 & 7.405e+02 & 4.812e-05 & 3.490e+04 & 2.660e-09\\
1.697e-01 & 9.159e+01 & 1.221e+00 & 3.413e+02 & 1.899e+01 & 9.522e-01 & 8.152e+02 & 3.769e-05 & 3.843e+04 & 2.054e-09\\
1.781e-01 & 9.813e+01 & 1.287e+00 & 3.311e+02 & 2.073e+01 & 7.505e-01 & 8.975e+02 & 2.953e-05 & 4.232e+04 & 1.584e-09\\
1.869e-01 & 1.051e+02 & 1.357e+00 & 3.195e+02 & 2.266e+01 & 5.900e-01 & 9.881e+02 & 2.315e-05 & 4.660e+04 & 1.220e-09\\
1.961e-01 & 1.124e+02 & 1.432e+00 & 3.066e+02 & 2.478e+01 & 4.627e-01 & 1.088e+03 & 1.815e-05 & 5.132e+04 & 9.386e-10\\
2.058e-01 & 1.202e+02 & 1.511e+00 & 2.925e+02 & 2.711e+01 & 3.621e-01 & 1.198e+03 & 1.424e-05 & 5.651e+04 & 7.213e-10\\
2.160e-01 & 1.284e+02 & 1.596e+00 & 2.773e+02 & 2.968e+01 & 2.828e-01 & 1.319e+03 & 1.117e-05 & 6.223e+04 & 5.539e-10\\
2.267e-01 & 1.370e+02 & 1.686e+00 & 2.612e+02 & 3.250e+01 & 2.204e-01 & 1.452e+03 & 8.767e-06 & 6.852e+04 & 4.250e-10\\
2.380e-01 & 1.460e+02 & 1.782e+00 & 2.444e+02 & 3.561e+01 & 1.715e-01 & 1.599e+03 & 6.880e-06 & 7.546e+04 & 3.259e-10\\
2.498e-01 & 1.554e+02 & 1.886e+00 & 2.270e+02 & 3.904e+01 & 1.333e-01 & 1.760e+03 & 5.399e-06 & 8.309e+04 & 2.498e-10\\
2.622e-01 & 1.652e+02 & 1.996e+00 & 2.093e+02 & 4.281e+01 & 1.034e-01 & 1.938e+03 & 4.238e-06 & 9.150e+04 & 1.914e-10\\
2.752e-01 & 1.753e+02 & 2.115e+00 & 1.915e+02 & 4.696e+01 & 8.015e-02 & 2.134e+03 & 3.326e-06 & 1.008e+05 & 1.466e-10\\
2.889e-01 & 1.858e+02 & 2.242e+00 & 1.739e+02 & 5.153e+01 & 6.205e-02 & 2.350e+03 & 2.610e-06 & 1.110e+05 & 1.122e-10\\
3.032e-01 & 1.966e+02 & 2.378e+00 & 1.567e+02 & 5.656e+01 & 4.799e-02 & 2.588e+03 & 2.049e-06 & 1.222e+05 & 8.592e-11\\
3.183e-01 & 2.076e+02 & 2.526e+00 & 1.401e+02 & 6.210e+01 & 3.708e-02 & 2.849e+03 & 1.608e-06 & 1.345e+05 & 6.576e-11\\
3.341e-01 & 2.188e+02 & 2.684e+00 & 1.243e+02 & 6.820e+01 & 2.863e-02 & 3.137e+03 & 1.262e-06 & 1.482e+05 & 5.033e-11\\
3.508e-01 & 2.301e+02 & 2.856e+00 & 1.095e+02 & 7.492e+01 & 2.210e-02 & 3.455e+03 & 9.901e-07 & 1.631e+05 & 3.851e-11\\
3.682e-01 & 2.415e+02 & 3.041e+00 & 9.576e+01 & 8.231e+01 & 1.704e-02 & 3.804e+03 & 7.769e-07 & 1.797e+05 & 2.946e-11\\
3.866e-01 & 2.528e+02 & 3.241e+00 & 8.321e+01 & 9.046e+01 & 1.314e-02 & 4.189e+03 & 6.096e-07 & 1.978e+05 & 2.254e-11\\
4.059e-01 & 2.639e+02 & 3.458e+00 & 7.188e+01 & 9.942e+01 & 1.012e-02 & 4.612e+03 & 4.782e-07 & 2.179e+05 & 1.724e-11\\
4.262e-01 & 2.748e+02 & 3.694e+00 & 6.174e+01 & 1.093e+02 & 7.798e-03 & 5.079e+03 & 3.752e-07 & 2.399e+05 & 1.319e-11\\
4.475e-01 & 2.855e+02 & 3.950e+00 & 5.276e+01 & 1.202e+02 & 6.007e-03 & 5.593e+03 & 2.943e-07 & 2.642e+05 & 1.009e-11\\
4.700e-01 & 2.959e+02 & 4.228e+00 & 4.487e+01 & 1.321e+02 & 4.627e-03 & 6.158e+03 & 2.308e-07 & 2.909e+05 & 7.718e-12\\
4.935e-01 & 3.059e+02 & 4.532e+00 & 3.799e+01 & 1.453e+02 & 3.565e-03 & 6.781e+03 & 1.810e-07 & 3.203e+05 & 5.903e-12\\
5.184e-01 & 3.155e+02 & 4.862e+00 & 3.203e+01 & 1.599e+02 & 2.747e-03 & 7.467e+03 & 1.419e-07 & 3.527e+05 & 4.515e-12\\
5.445e-01 & 3.245e+02 & 5.223e+00 & 2.690e+01 & 1.758e+02 & 2.118e-03 & 8.223e+03 & 1.112e-07 & 3.884e+05 & 3.453e-12\\
5.719e-01 & 3.331e+02 & 5.617e+00 & 2.249e+01 & 1.934e+02 & 1.633e-03 & 9.054e+03 & 8.715e-08 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Total He LIS, standard model \label{Tbl-HeliumLIS-EKin-default}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.360e+03 & 4.725e-02 & 2.374e+03 & 2.233e+00 & 4.776e+01 & 1.055e+02 & 2.662e-03 & 4.984e+03 & 1.383e-07\\
1.101e-03 & 1.496e+03 & 5.203e-02 & 2.329e+03 & 2.458e+00 & 3.921e+01 & 1.162e+02 & 2.052e-03 & 5.489e+03 & 1.082e-07\\
1.213e-03 & 1.537e+03 & 5.730e-02 & 2.280e+03 & 2.707e+00 & 3.206e+01 & 1.279e+02 & 1.584e-03 & 6.044e+03 & 8.468e-08\\
1.335e-03 & 1.575e+03 & 6.309e-02 & 2.226e+03 & 2.981e+00 & 2.611e+01 & 1.409e+02 & 1.224e-03 & 6.656e+03 & 6.622e-08\\
1.470e-03 & 1.613e+03 & 6.948e-02 & 2.168e+03 & 3.283e+00 & 2.119e+01 & 1.551e+02 & 9.473e-04 & 7.329e+03 & 5.175e-08\\
1.619e-03 & 1.652e+03 & 7.651e-02 & 2.107e+03 & 3.615e+00 & 1.713e+01 & 1.708e+02 & 7.339e-04 & 8.071e+03 & 4.042e-08\\
1.783e-03 & 1.692e+03 & 8.425e-02 & 2.041e+03 & 3.981e+00 & 1.380e+01 & 1.881e+02 & 5.694e-04 & 8.887e+03 & 3.153e-08\\
1.963e-03 & 1.733e+03 & 9.277e-02 & 1.972e+03 & 4.384e+00 & 1.108e+01 & 2.071e+02 & 4.423e-04 & 9.786e+03 & 2.458e-08\\
2.162e-03 & 1.775e+03 & 1.022e-01 & 1.900e+03 & 4.827e+00 & 8.863e+00 & 2.281e+02 & 3.440e-04 & 1.078e+04 & 1.914e-08\\
2.381e-03 & 1.818e+03 & 1.125e-01 & 1.824e+03 & 5.315e+00 & 7.070e+00 & 2.512e+02 & 2.679e-04 & 1.187e+04 & 1.488e-08\\
2.622e-03 & 1.861e+03 & 1.239e-01 & 1.745e+03 & 5.853e+00 & 5.621e+00 & 2.766e+02 & 2.089e-04 & 1.307e+04 & 1.156e-08\\
2.887e-03 & 1.905e+03 & 1.364e-01 & 1.664e+03 & 6.446e+00 & 4.456e+00 & 3.046e+02 & 1.630e-04 & 1.439e+04 & 8.960e-09\\
3.179e-03 & 1.949e+03 & 1.502e-01 & 1.580e+03 & 7.098e+00 & 3.522e+00 & 3.354e+02 & 1.274e-04 & 1.585e+04 & 6.937e-09\\
3.501e-03 & 1.994e+03 & 1.654e-01 & 1.495e+03 & 7.816e+00 & 2.776e+00 & 3.693e+02 & 9.956e-05 & 1.745e+04 & 5.363e-09\\
3.855e-03 & 2.038e+03 & 1.822e-01 & 1.408e+03 & 8.607e+00 & 2.183e+00 & 4.067e+02 & 7.789e-05 & 1.922e+04 & 4.140e-09\\
4.245e-03 & 2.083e+03 & 2.006e-01 & 1.321e+03 & 9.478e+00 & 1.712e+00 & 4.478e+02 & 6.096e-05 & 2.116e+04 & 3.192e-09\\
4.675e-03 & 2.127e+03 & 2.209e-01 & 1.233e+03 & 1.044e+01 & 1.339e+00 & 4.931e+02 & 4.774e-05 & 2.330e+04 & 2.458e-09\\
5.148e-03 & 2.171e+03 & 2.432e-01 & 1.146e+03 & 1.149e+01 & 1.045e+00 & 5.430e+02 & 3.739e-05 & 2.566e+04 & 1.890e-09\\
5.669e-03 & 2.215e+03 & 2.678e-01 & 1.060e+03 & 1.266e+01 & 8.144e-01 & 5.980e+02 & 2.930e-05 & 2.825e+04 & 1.452e-09\\
6.242e-03 & 2.257e+03 & 2.949e-01 & 9.760e+02 & 1.394e+01 & 6.333e-01 & 6.585e+02 & 2.297e-05 & 3.111e+04 & 1.115e-09\\
6.874e-03 & 2.298e+03 & 3.248e-01 & 8.938e+02 & 1.535e+01 & 4.917e-01 & 7.251e+02 & 1.800e-05 & 3.426e+04 & 8.554e-10\\
7.569e-03 & 2.337e+03 & 3.577e-01 & 8.143e+02 & 1.690e+01 & 3.812e-01 & 7.985e+02 & 1.411e-05 & 3.773e+04 & 6.558e-10\\
8.335e-03 & 2.375e+03 & 3.938e-01 & 7.376e+02 & 1.861e+01 & 2.951e-01 & 8.793e+02 & 1.107e-05 & 4.155e+04 & 5.026e-10\\
9.179e-03 & 2.410e+03 & 4.337e-01 & 6.644e+02 & 2.049e+01 & 2.282e-01 & 9.682e+02 & 8.678e-06 & 4.575e+04 & 3.850e-10\\
1.011e-02 & 2.443e+03 & 4.776e-01 & 5.948e+02 & 2.257e+01 & 1.763e-01 & 1.066e+03 & 6.805e-06 & 5.038e+04 & 2.948e-10\\
1.113e-02 & 2.473e+03 & 5.259e-01 & 5.293e+02 & 2.485e+01 & 1.360e-01 & 1.174e+03 & 5.337e-06 & 5.548e+04 & 2.257e-10\\
1.226e-02 & 2.499e+03 & 5.791e-01 & 4.681e+02 & 2.736e+01 & 1.049e-01 & 1.293e+03 & 4.185e-06 & 6.109e+04 & 1.728e-10\\
1.350e-02 & 2.521e+03 & 6.377e-01 & 4.113e+02 & 3.013e+01 & 8.078e-02 & 1.424e+03 & 3.282e-06 & 6.727e+04 & 1.322e-10\\
1.486e-02 & 2.540e+03 & 7.022e-01 & 3.593e+02 & 3.318e+01 & 6.219e-02 & 1.568e+03 & 2.574e-06 & 7.408e+04 & 1.012e-10\\
1.637e-02 & 2.554e+03 & 7.733e-01 & 3.119e+02 & 3.654e+01 & 4.786e-02 & 1.726e+03 & 2.018e-06 & 8.157e+04 & 7.739e-11\\
1.802e-02 & 2.563e+03 & 8.515e-01 & 2.693e+02 & 4.023e+01 & 3.681e-02 & 1.901e+03 & 1.582e-06 & 8.983e+04 & 5.921e-11\\
1.985e-02 & 2.568e+03 & 9.377e-01 & 2.312e+02 & 4.431e+01 & 2.830e-02 & 2.093e+03 & 1.241e-06 & 9.892e+04 & 4.529e-11\\
2.185e-02 & 2.567e+03 & 1.033e+00 & 1.975e+02 & 4.879e+01 & 2.175e-02 & 2.305e+03 & 9.728e-07 & 1.089e+05 & 3.464e-11\\
2.406e-02 & 2.560e+03 & 1.137e+00 & 1.680e+02 & 5.373e+01 & 1.672e-02 & 2.539e+03 & 7.627e-07 & 1.199e+05 & 2.650e-11\\
2.650e-02 & 2.548e+03 & 1.252e+00 & 1.422e+02 & 5.916e+01 & 1.285e-02 & 2.795e+03 & 5.979e-07 & 1.321e+05 & 2.027e-11\\
2.918e-02 & 2.531e+03 & 1.379e+00 & 1.199e+02 & 6.515e+01 & 9.872e-03 & 3.078e+03 & 4.686e-07 & 1.454e+05 & 1.550e-11\\
3.213e-02 & 2.509e+03 & 1.518e+00 & 1.006e+02 & 7.174e+01 & 7.589e-03 & 3.390e+03 & 3.673e-07 & 1.602e+05 & 1.185e-11\\
3.539e-02 & 2.482e+03 & 1.672e+00 & 8.406e+01 & 7.900e+01 & 5.835e-03 & 3.733e+03 & 2.878e-07 & 1.764e+05 & 9.066e-12\\
3.897e-02 & 2.451e+03 & 1.841e+00 & 6.993e+01 & 8.699e+01 & 4.489e-03 & 4.110e+03 & 2.255e-07 & 1.942e+05 & 6.934e-12\\
4.291e-02 & 2.415e+03 & 2.027e+00 & 5.792e+01 & 9.580e+01 & 3.455e-03 & 4.526e+03 & 1.766e-07 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Total He LIS, standard model \label{Tbl-HeliumLIS-Rigi-default}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.635e-02 & 3.175e+01 & 6.009e-01 & 3.889e+02 & 6.048e+00 & 2.115e+01 & 2.128e+02 & 1.299e-03 & 9.970e+03 & 6.877e-08\\
9.061e-02 & 3.663e+01 & 6.313e-01 & 3.986e+02 & 6.519e+00 & 1.747e+01 & 2.342e+02 & 1.003e-03 & 1.098e+04 & 5.384e-08\\
9.509e-02 & 3.951e+01 & 6.634e-01 & 4.072e+02 & 7.035e+00 & 1.437e+01 & 2.577e+02 & 7.748e-04 & 1.209e+04 & 4.213e-08\\
9.979e-02 & 4.249e+01 & 6.972e-01 & 4.148e+02 & 7.600e+00 & 1.177e+01 & 2.836e+02 & 5.993e-04 & 1.331e+04 & 3.295e-08\\
1.047e-01 & 4.570e+01 & 7.328e-01 & 4.211e+02 & 8.220e+00 & 9.596e+00 & 3.121e+02 & 4.641e-04 & 1.466e+04 & 2.576e-08\\
1.099e-01 & 4.914e+01 & 7.704e-01 & 4.260e+02 & 8.900e+00 & 7.795e+00 & 3.435e+02 & 3.598e-04 & 1.614e+04 & 2.012e-08\\
1.153e-01 & 5.285e+01 & 8.101e-01 & 4.294e+02 & 9.646e+00 & 6.308e+00 & 3.780e+02 & 2.794e-04 & 1.778e+04 & 1.570e-08\\
1.210e-01 & 5.683e+01 & 8.519e-01 & 4.311e+02 & 1.047e+01 & 5.086e+00 & 4.161e+02 & 2.172e-04 & 1.957e+04 & 1.224e-08\\
1.270e-01 & 6.111e+01 & 8.961e-01 & 4.312e+02 & 1.137e+01 & 4.087e+00 & 4.580e+02 & 1.691e-04 & 2.156e+04 & 9.530e-09\\
1.333e-01 & 6.570e+01 & 9.428e-01 & 4.294e+02 & 1.235e+01 & 3.272e+00 & 5.042e+02 & 1.318e-04 & 2.374e+04 & 7.411e-09\\
1.399e-01 & 7.063e+01 & 9.922e-01 & 4.259e+02 & 1.344e+01 & 2.611e+00 & 5.550e+02 & 1.028e-04 & 2.614e+04 & 5.756e-09\\
1.468e-01 & 7.591e+01 & 1.045e+00 & 4.205e+02 & 1.464e+01 & 2.077e+00 & 6.110e+02 & 8.027e-05 & 2.878e+04 & 4.463e-09\\
1.541e-01 & 8.156e+01 & 1.100e+00 & 4.134e+02 & 1.595e+01 & 1.646e+00 & 6.726e+02 & 6.274e-05 & 3.169e+04 & 3.456e-09\\
1.617e-01 & 8.760e+01 & 1.159e+00 & 4.046e+02 & 1.740e+01 & 1.301e+00 & 7.405e+02 & 4.908e-05 & 3.490e+04 & 2.672e-09\\
1.697e-01 & 9.406e+01 & 1.221e+00 & 3.941e+02 & 1.899e+01 & 1.026e+00 & 8.152e+02 & 3.841e-05 & 3.843e+04 & 2.063e-09\\
1.781e-01 & 1.009e+02 & 1.287e+00 & 3.820e+02 & 2.073e+01 & 8.063e-01 & 8.975e+02 & 3.008e-05 & 4.232e+04 & 1.591e-09\\
1.869e-01 & 1.083e+02 & 1.357e+00 & 3.684e+02 & 2.266e+01 & 6.323e-01 & 9.881e+02 & 2.357e-05 & 4.660e+04 & 1.225e-09\\
1.961e-01 & 1.161e+02 & 1.432e+00 & 3.533e+02 & 2.478e+01 & 4.947e-01 & 1.088e+03 & 1.847e-05 & 5.132e+04 & 9.422e-10\\
2.058e-01 & 1.244e+02 & 1.511e+00 & 3.369e+02 & 2.711e+01 & 3.862e-01 & 1.198e+03 & 1.448e-05 & 5.651e+04 & 7.240e-10\\
2.160e-01 & 1.331e+02 & 1.596e+00 & 3.192e+02 & 2.968e+01 & 3.009e-01 & 1.319e+03 & 1.135e-05 & 6.223e+04 & 5.559e-10\\
2.267e-01 & 1.424e+02 & 1.686e+00 & 3.006e+02 & 3.250e+01 & 2.340e-01 & 1.452e+03 & 8.903e-06 & 6.852e+04 & 4.265e-10\\
2.380e-01 & 1.522e+02 & 1.782e+00 & 2.811e+02 & 3.561e+01 & 1.818e-01 & 1.599e+03 & 6.982e-06 & 7.546e+04 & 3.270e-10\\
2.498e-01 & 1.625e+02 & 1.886e+00 & 2.611e+02 & 3.904e+01 & 1.409e-01 & 1.760e+03 & 5.477e-06 & 8.309e+04 & 2.506e-10\\
2.622e-01 & 1.733e+02 & 1.996e+00 & 2.407e+02 & 4.281e+01 & 1.092e-01 & 1.938e+03 & 4.296e-06 & 9.150e+04 & 1.920e-10\\
2.752e-01 & 1.846e+02 & 2.115e+00 & 2.203e+02 & 4.696e+01 & 8.444e-02 & 2.134e+03 & 3.370e-06 & 1.008e+05 & 1.470e-10\\
2.889e-01 & 1.965e+02 & 2.242e+00 & 2.001e+02 & 5.153e+01 & 6.526e-02 & 2.350e+03 & 2.644e-06 & 1.110e+05 & 1.126e-10\\
3.032e-01 & 2.088e+02 & 2.378e+00 & 1.803e+02 & 5.656e+01 & 5.038e-02 & 2.588e+03 & 2.074e-06 & 1.222e+05 & 8.617e-11\\
3.183e-01 & 2.216e+02 & 2.526e+00 & 1.613e+02 & 6.210e+01 & 3.887e-02 & 2.849e+03 & 1.627e-06 & 1.345e+05 & 6.595e-11\\
3.341e-01 & 2.347e+02 & 2.684e+00 & 1.432e+02 & 6.820e+01 & 2.996e-02 & 3.137e+03 & 1.276e-06 & 1.482e+05 & 5.047e-11\\
3.508e-01 & 2.481e+02 & 2.856e+00 & 1.261e+02 & 7.492e+01 & 2.309e-02 & 3.455e+03 & 1.001e-06 & 1.631e+05 & 3.861e-11\\
3.682e-01 & 2.617e+02 & 3.041e+00 & 1.104e+02 & 8.231e+01 & 1.778e-02 & 3.804e+03 & 7.852e-07 & 1.797e+05 & 2.954e-11\\
3.866e-01 & 2.755e+02 & 3.241e+00 & 9.592e+01 & 9.046e+01 & 1.368e-02 & 4.189e+03 & 6.158e-07 & 1.978e+05 & 2.260e-11\\
4.059e-01 & 2.892e+02 & 3.458e+00 & 8.283e+01 & 9.942e+01 & 1.053e-02 & 4.612e+03 & 4.830e-07 & 2.179e+05 & 1.729e-11\\
4.262e-01 & 3.028e+02 & 3.694e+00 & 7.108e+01 & 1.093e+02 & 8.102e-03 & 5.079e+03 & 3.787e-07 & 2.399e+05 & 1.322e-11\\
4.475e-01 & 3.163e+02 & 3.950e+00 & 6.065e+01 & 1.202e+02 & 6.233e-03 & 5.593e+03 & 2.970e-07 & 2.642e+05 & 1.011e-11\\
4.700e-01 & 3.296e+02 & 4.228e+00 & 5.148e+01 & 1.321e+02 & 4.795e-03 & 6.158e+03 & 2.328e-07 & 2.909e+05 & 7.736e-12\\
4.935e-01 & 3.425e+02 & 4.532e+00 & 4.348e+01 & 1.453e+02 & 3.690e-03 & 6.781e+03 & 1.825e-07 & \nodata & \nodata\\
5.184e-01 & 3.550e+02 & 4.862e+00 & 3.655e+01 & 1.599e+02 & 2.840e-03 & 7.467e+03 & 1.430e-07 & \nodata & \nodata\\
5.445e-01 & 3.670e+02 & 5.223e+00 & 3.060e+01 & 1.758e+02 & 2.187e-03 & 8.223e+03 & 1.121e-07 & \nodata & \nodata\\
5.719e-01 & 3.783e+02 & 5.617e+00 & 2.550e+01 & 1.934e+02 & 1.685e-03 & 9.054e+03 & 8.781e-08 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^3$He LIS, model with primary $^3$He \label{Tbl-He3LIS-EKin-prim}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 5.731e+00 & 4.725e-02 & 1.530e+02 & 2.233e+00 & 8.776e+00 & 1.055e+02 & 2.102e-04 & 4.984e+03 & 3.220e-09\\
1.101e-03 & 6.565e+00 & 5.203e-02 & 1.601e+02 & 2.458e+00 & 7.113e+00 & 1.162e+02 & 1.581e-04 & 5.489e+03 & 2.441e-09\\
1.213e-03 & 7.122e+00 & 5.730e-02 & 1.664e+02 & 2.707e+00 & 5.728e+00 & 1.279e+02 & 1.190e-04 & 6.044e+03 & 1.851e-09\\
1.335e-03 & 7.713e+00 & 6.309e-02 & 1.719e+02 & 2.981e+00 & 4.590e+00 & 1.409e+02 & 8.964e-05 & 6.656e+03 & 1.403e-09\\
1.470e-03 & 8.355e+00 & 6.948e-02 & 1.766e+02 & 3.283e+00 & 3.660e+00 & 1.551e+02 & 6.758e-05 & 7.329e+03 & 1.063e-09\\
1.619e-03 & 9.052e+00 & 7.651e-02 & 1.803e+02 & 3.615e+00 & 2.905e+00 & 1.708e+02 & 5.099e-05 & 8.071e+03 & 8.051e-10\\
1.783e-03 & 9.810e+00 & 8.425e-02 & 1.829e+02 & 3.981e+00 & 2.297e+00 & 1.881e+02 & 3.851e-05 & 8.887e+03 & 6.097e-10\\
1.963e-03 & 1.063e+01 & 9.277e-02 & 1.845e+02 & 4.384e+00 & 1.810e+00 & 2.071e+02 & 2.910e-05 & 9.786e+03 & 4.615e-10\\
2.162e-03 & 1.153e+01 & 1.022e-01 & 1.850e+02 & 4.827e+00 & 1.422e+00 & 2.281e+02 & 2.201e-05 & 1.078e+04 & 3.492e-10\\
2.381e-03 & 1.250e+01 & 1.125e-01 & 1.843e+02 & 5.315e+00 & 1.114e+00 & 2.512e+02 & 1.666e-05 & 1.187e+04 & 2.641e-10\\
2.622e-03 & 1.356e+01 & 1.239e-01 & 1.824e+02 & 5.853e+00 & 8.713e-01 & 2.766e+02 & 1.262e-05 & 1.307e+04 & 1.997e-10\\
2.887e-03 & 1.472e+01 & 1.364e-01 & 1.792e+02 & 6.446e+00 & 6.794e-01 & 3.046e+02 & 9.566e-06 & 1.439e+04 & 1.509e-10\\
3.179e-03 & 1.597e+01 & 1.502e-01 & 1.750e+02 & 7.098e+00 & 5.282e-01 & 3.354e+02 & 7.254e-06 & 1.585e+04 & 1.139e-10\\
3.501e-03 & 1.734e+01 & 1.654e-01 & 1.696e+02 & 7.816e+00 & 4.093e-01 & 3.693e+02 & 5.502e-06 & 1.745e+04 & 8.601e-11\\
3.855e-03 & 1.882e+01 & 1.822e-01 & 1.632e+02 & 8.607e+00 & 3.160e-01 & 4.067e+02 & 4.175e-06 & 1.922e+04 & 6.491e-11\\
4.245e-03 & 2.044e+01 & 2.006e-01 & 1.560e+02 & 9.478e+00 & 2.431e-01 & 4.478e+02 & 3.169e-06 & 2.116e+04 & 4.896e-11\\
4.675e-03 & 2.220e+01 & 2.209e-01 & 1.483e+02 & 1.044e+01 & 1.863e-01 & 4.931e+02 & 2.406e-06 & 2.330e+04 & 3.692e-11\\
5.148e-03 & 2.412e+01 & 2.432e-01 & 1.402e+02 & 1.149e+01 & 1.424e-01 & 5.430e+02 & 1.827e-06 & 2.566e+04 & 2.784e-11\\
5.669e-03 & 2.621e+01 & 2.678e-01 & 1.320e+02 & 1.266e+01 & 1.085e-01 & 5.980e+02 & 1.387e-06 & 2.825e+04 & 2.099e-11\\
6.242e-03 & 2.849e+01 & 2.949e-01 & 1.239e+02 & 1.394e+01 & 8.246e-02 & 6.585e+02 & 1.053e-06 & 3.111e+04 & 1.582e-11\\
6.874e-03 & 3.098e+01 & 3.248e-01 & 1.158e+02 & 1.535e+01 & 6.255e-02 & 7.251e+02 & 7.998e-07 & 3.426e+04 & 1.193e-11\\
7.569e-03 & 3.369e+01 & 3.577e-01 & 1.078e+02 & 1.690e+01 & 4.736e-02 & 7.985e+02 & 6.074e-07 & 3.773e+04 & 8.990e-12\\
8.335e-03 & 3.664e+01 & 3.938e-01 & 9.995e+01 & 1.861e+01 & 3.580e-02 & 8.793e+02 & 4.613e-07 & 4.155e+04 & 6.777e-12\\
9.179e-03 & 3.987e+01 & 4.337e-01 & 9.227e+01 & 2.049e+01 & 2.703e-02 & 9.682e+02 & 3.503e-07 & 4.575e+04 & 5.110e-12\\
1.011e-02 & 4.340e+01 & 4.776e-01 & 8.476e+01 & 2.257e+01 & 2.039e-02 & 1.066e+03 & 2.660e-07 & 5.038e+04 & 3.853e-12\\
1.113e-02 & 4.726e+01 & 5.259e-01 & 7.745e+01 & 2.485e+01 & 1.536e-02 & 1.174e+03 & 2.020e-07 & 5.548e+04 & 2.906e-12\\
1.226e-02 & 5.149e+01 & 5.791e-01 & 7.037e+01 & 2.736e+01 & 1.156e-02 & 1.293e+03 & 1.533e-07 & 6.109e+04 & 2.192e-12\\
1.350e-02 & 5.612e+01 & 6.377e-01 & 6.356e+01 & 3.013e+01 & 8.697e-03 & 1.424e+03 & 1.164e-07 & 6.727e+04 & 1.654e-12\\
1.486e-02 & 6.120e+01 & 7.022e-01 & 5.703e+01 & 3.318e+01 & 6.538e-03 & 1.568e+03 & 8.838e-08 & 7.408e+04 & 1.248e-12\\
1.637e-02 & 6.679e+01 & 7.733e-01 & 5.085e+01 & 3.654e+01 & 4.913e-03 & 1.726e+03 & 6.709e-08 & 8.157e+04 & 9.421e-13\\
1.802e-02 & 7.294e+01 & 8.515e-01 & 4.502e+01 & 4.023e+01 & 3.690e-03 & 1.901e+03 & 5.093e-08 & 8.983e+04 & 7.113e-13\\
1.985e-02 & 7.976e+01 & 9.377e-01 & 3.959e+01 & 4.431e+01 & 2.771e-03 & 2.093e+03 & 3.865e-08 & 9.892e+04 & 5.371e-13\\
2.185e-02 & 8.735e+01 & 1.033e+00 & 3.458e+01 & 4.879e+01 & 2.080e-03 & 2.305e+03 & 2.934e-08 & 1.089e+05 & 4.057e-13\\
2.406e-02 & 9.585e+01 & 1.137e+00 & 2.999e+01 & 5.373e+01 & 1.561e-03 & 2.539e+03 & 2.226e-08 & 1.199e+05 & 3.065e-13\\
2.650e-02 & 1.039e+02 & 1.252e+00 & 2.582e+01 & 5.916e+01 & 1.172e-03 & 2.795e+03 & 1.690e-08 & 1.321e+05 & 2.316e-13\\
2.918e-02 & 1.121e+02 & 1.379e+00 & 2.206e+01 & 6.515e+01 & 8.793e-04 & 3.078e+03 & 1.282e-08 & 1.454e+05 & 1.750e-13\\
3.213e-02 & 1.205e+02 & 1.518e+00 & 1.869e+01 & 7.174e+01 & 6.600e-04 & 3.390e+03 & 9.727e-09 & 1.602e+05 & 1.323e-13\\
3.539e-02 & 1.289e+02 & 1.672e+00 & 1.568e+01 & 7.900e+01 & 4.955e-04 & 3.733e+03 & 7.379e-09 & 1.764e+05 & 1.001e-13\\
3.897e-02 & 1.373e+02 & 1.841e+00 & 1.304e+01 & 8.699e+01 & 3.721e-04 & 4.110e+03 & 5.597e-09 & 1.942e+05 & 7.569e-14\\
4.291e-02 & 1.454e+02 & 2.027e+00 & 1.074e+01 & 9.580e+01 & 2.796e-04 & 4.526e+03 & 4.245e-09 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^3$He LIS, model with primary $^3$He \label{Tbl-He3LIS-Rigi-prim}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
6.476e-02 & 1.769e-01 & 4.506e-01 & 3.131e+01 & 4.536e+00 & 5.592e+00 & 1.596e+02 & 1.401e-04 & 7.478e+03 & 2.146e-09\\
6.796e-02 & 2.126e-01 & 4.735e-01 & 3.425e+01 & 4.889e+00 & 4.560e+00 & 1.756e+02 & 1.054e-04 & 8.234e+03 & 1.627e-09\\
7.132e-02 & 2.420e-01 & 4.975e-01 & 3.721e+01 & 5.276e+00 & 3.692e+00 & 1.933e+02 & 7.933e-05 & 9.067e+03 & 1.234e-09\\
7.484e-02 & 2.750e-01 & 5.229e-01 & 4.018e+01 & 5.700e+00 & 2.972e+00 & 2.127e+02 & 5.976e-05 & 9.985e+03 & 9.351e-10\\
7.854e-02 & 3.126e-01 & 5.496e-01 & 4.310e+01 & 6.165e+00 & 2.380e+00 & 2.341e+02 & 4.505e-05 & 1.099e+04 & 7.086e-10\\
8.242e-02 & 3.554e-01 & 5.778e-01 & 4.593e+01 & 6.675e+00 & 1.896e+00 & 2.576e+02 & 3.399e-05 & 1.211e+04 & 5.367e-10\\
8.649e-02 & 4.041e-01 & 6.075e-01 & 4.863e+01 & 7.235e+00 & 1.503e+00 & 2.835e+02 & 2.567e-05 & 1.333e+04 & 4.065e-10\\
9.077e-02 & 4.596e-01 & 6.389e-01 & 5.116e+01 & 7.849e+00 & 1.188e+00 & 3.121e+02 & 1.940e-05 & 1.468e+04 & 3.077e-10\\
9.526e-02 & 5.228e-01 & 6.721e-01 & 5.345e+01 & 8.524e+00 & 9.356e-01 & 3.435e+02 & 1.468e-05 & 1.617e+04 & 2.328e-10\\
9.996e-02 & 5.949e-01 & 7.071e-01 & 5.547e+01 & 9.266e+00 & 7.347e-01 & 3.781e+02 & 1.111e-05 & 1.780e+04 & 1.761e-10\\
1.049e-01 & 6.770e-01 & 7.442e-01 & 5.715e+01 & 1.008e+01 & 5.753e-01 & 4.162e+02 & 8.415e-06 & 1.960e+04 & 1.331e-10\\
1.101e-01 & 7.707e-01 & 7.834e-01 & 5.844e+01 & 1.098e+01 & 4.493e-01 & 4.582e+02 & 6.378e-06 & 2.159e+04 & 1.006e-10\\
1.155e-01 & 8.775e-01 & 8.249e-01 & 5.930e+01 & 1.196e+01 & 3.498e-01 & 5.045e+02 & 4.836e-06 & 2.377e+04 & 7.596e-11\\
1.213e-01 & 9.993e-01 & 8.689e-01 & 5.970e+01 & 1.305e+01 & 2.713e-01 & 5.554e+02 & 3.668e-06 & 2.618e+04 & 5.734e-11\\
1.273e-01 & 1.138e+00 & 9.155e-01 & 5.962e+01 & 1.424e+01 & 2.097e-01 & 6.114e+02 & 2.784e-06 & 2.882e+04 & 4.327e-11\\
1.335e-01 & 1.297e+00 & 9.651e-01 & 5.910e+01 & 1.555e+01 & 1.614e-01 & 6.731e+02 & 2.113e-06 & 3.174e+04 & 3.264e-11\\
1.402e-01 & 1.477e+00 & 1.018e+00 & 5.819e+01 & 1.699e+01 & 1.238e-01 & 7.411e+02 & 1.604e-06 & 3.495e+04 & 2.462e-11\\
1.471e-01 & 1.684e+00 & 1.074e+00 & 5.695e+01 & 1.858e+01 & 9.465e-02 & 8.159e+02 & 1.218e-06 & 3.849e+04 & 1.856e-11\\
1.544e-01 & 1.919e+00 & 1.133e+00 & 5.544e+01 & 2.033e+01 & 7.215e-02 & 8.984e+02 & 9.247e-07 & 4.238e+04 & 1.399e-11\\
1.620e-01 & 2.188e+00 & 1.197e+00 & 5.371e+01 & 2.226e+01 & 5.487e-02 & 9.891e+02 & 7.022e-07 & 4.667e+04 & 1.055e-11\\
1.701e-01 & 2.495e+00 & 1.264e+00 & 5.179e+01 & 2.438e+01 & 4.163e-02 & 1.089e+03 & 5.332e-07 & 5.139e+04 & 7.951e-12\\
1.785e-01 & 2.846e+00 & 1.337e+00 & 4.968e+01 & 2.671e+01 & 3.153e-02 & 1.199e+03 & 4.049e-07 & 5.659e+04 & 5.993e-12\\
1.873e-01 & 3.246e+00 & 1.414e+00 & 4.740e+01 & 2.928e+01 & 2.384e-02 & 1.320e+03 & 3.075e-07 & 6.232e+04 & 4.518e-12\\
1.966e-01 & 3.704e+00 & 1.497e+00 & 4.497e+01 & 3.210e+01 & 1.800e-02 & 1.454e+03 & 2.335e-07 & 6.863e+04 & 3.407e-12\\
2.064e-01 & 4.228e+00 & 1.586e+00 & 4.240e+01 & 3.522e+01 & 1.358e-02 & 1.601e+03 & 1.773e-07 & 7.557e+04 & 2.569e-12\\
2.166e-01 & 4.827e+00 & 1.681e+00 & 3.971e+01 & 3.865e+01 & 1.023e-02 & 1.763e+03 & 1.346e-07 & 8.322e+04 & 1.937e-12\\
2.274e-01 & 5.514e+00 & 1.784e+00 & 3.693e+01 & 4.242e+01 & 7.704e-03 & 1.941e+03 & 1.022e-07 & 9.164e+04 & 1.461e-12\\
2.387e-01 & 6.300e+00 & 1.894e+00 & 3.410e+01 & 4.657e+01 & 5.796e-03 & 2.137e+03 & 7.761e-08 & 1.009e+05 & 1.103e-12\\
2.506e-01 & 7.202e+00 & 2.013e+00 & 3.124e+01 & 5.115e+01 & 4.357e-03 & 2.353e+03 & 5.892e-08 & 1.111e+05 & 8.321e-13\\
2.631e-01 & 8.238e+00 & 2.142e+00 & 2.839e+01 & 5.619e+01 & 3.274e-03 & 2.591e+03 & 4.473e-08 & 1.224e+05 & 6.281e-13\\
2.762e-01 & 9.430e+00 & 2.281e+00 & 2.559e+01 & 6.173e+01 & 2.459e-03 & 2.853e+03 & 3.395e-08 & 1.347e+05 & 4.742e-13\\
2.900e-01 & 1.080e+01 & 2.431e+00 & 2.288e+01 & 6.784e+01 & 1.847e-03 & 3.142e+03 & 2.577e-08 & 1.484e+05 & 3.581e-13\\
3.044e-01 & 1.240e+01 & 2.594e+00 & 2.029e+01 & 7.457e+01 & 1.386e-03 & 3.459e+03 & 1.956e-08 & 1.634e+05 & 2.704e-13\\
3.196e-01 & 1.425e+01 & 2.770e+00 & 1.785e+01 & 8.197e+01 & 1.041e-03 & 3.809e+03 & 1.484e-08 & 1.799e+05 & 2.043e-13\\
3.356e-01 & 1.617e+01 & 2.962e+00 & 1.557e+01 & 9.013e+01 & 7.809e-04 & 4.195e+03 & 1.126e-08 & 1.981e+05 & 1.544e-13\\
3.525e-01 & 1.828e+01 & 3.171e+00 & 1.346e+01 & 9.911e+01 & 5.861e-04 & 4.619e+03 & 8.546e-09 & 2.182e+05 & 1.167e-13\\
3.702e-01 & 2.057e+01 & 3.399e+00 & 1.153e+01 & 1.090e+02 & 4.400e-04 & 5.086e+03 & 6.484e-09 & 2.402e+05 & 8.823e-14\\
3.888e-01 & 2.304e+01 & 3.647e+00 & 9.762e+00 & 1.199e+02 & 3.303e-04 & 5.600e+03 & 4.919e-09 & 2.646e+05 & 6.671e-14\\
4.083e-01 & 2.568e+01 & 3.917e+00 & 8.185e+00 & 1.319e+02 & 2.481e-04 & 6.167e+03 & 3.732e-09 & 2.913e+05 & 5.046e-14\\
4.290e-01 & 2.844e+01 & 4.213e+00 & 6.797e+00 & 1.451e+02 & 1.864e-04 & 6.791e+03 & 2.830e-09 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Total He LIS, model with primary $^3$He \label{Tbl-HeliumLIS-EKin-prim}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.360e+03 & 4.725e-02 & 2.375e+03 & 2.233e+00 & 4.796e+01 & 1.055e+02 & 2.732e-03 & 4.984e+03 & 1.398e-07\\
1.101e-03 & 1.496e+03 & 5.203e-02 & 2.330e+03 & 2.458e+00 & 3.940e+01 & 1.162e+02 & 2.106e-03 & 5.489e+03 & 1.094e-07\\
1.213e-03 & 1.537e+03 & 5.730e-02 & 2.280e+03 & 2.707e+00 & 3.223e+01 & 1.279e+02 & 1.625e-03 & 6.044e+03 & 8.555e-08\\
1.335e-03 & 1.575e+03 & 6.309e-02 & 2.227e+03 & 2.981e+00 & 2.627e+01 & 1.409e+02 & 1.256e-03 & 6.656e+03 & 6.688e-08\\
1.470e-03 & 1.613e+03 & 6.948e-02 & 2.169e+03 & 3.283e+00 & 2.134e+01 & 1.551e+02 & 9.714e-04 & 7.329e+03 & 5.226e-08\\
1.619e-03 & 1.652e+03 & 7.651e-02 & 2.107e+03 & 3.615e+00 & 1.727e+01 & 1.708e+02 & 7.524e-04 & 8.071e+03 & 4.080e-08\\
1.783e-03 & 1.693e+03 & 8.425e-02 & 2.042e+03 & 3.981e+00 & 1.392e+01 & 1.881e+02 & 5.835e-04 & 8.887e+03 & 3.183e-08\\
1.963e-03 & 1.734e+03 & 9.277e-02 & 1.973e+03 & 4.384e+00 & 1.119e+01 & 2.071e+02 & 4.531e-04 & 9.786e+03 & 2.480e-08\\
2.162e-03 & 1.775e+03 & 1.022e-01 & 1.900e+03 & 4.827e+00 & 8.970e+00 & 2.281e+02 & 3.523e-04 & 1.078e+04 & 1.931e-08\\
2.381e-03 & 1.818e+03 & 1.125e-01 & 1.824e+03 & 5.315e+00 & 7.166e+00 & 2.512e+02 & 2.743e-04 & 1.187e+04 & 1.501e-08\\
2.622e-03 & 1.861e+03 & 1.239e-01 & 1.746e+03 & 5.853e+00 & 5.707e+00 & 2.766e+02 & 2.138e-04 & 1.307e+04 & 1.165e-08\\
2.887e-03 & 1.905e+03 & 1.364e-01 & 1.664e+03 & 6.446e+00 & 4.532e+00 & 3.046e+02 & 1.668e-04 & 1.439e+04 & 9.036e-09\\
3.179e-03 & 1.949e+03 & 1.502e-01 & 1.581e+03 & 7.098e+00 & 3.588e+00 & 3.354e+02 & 1.302e-04 & 1.585e+04 & 6.995e-09\\
3.501e-03 & 1.994e+03 & 1.654e-01 & 1.496e+03 & 7.816e+00 & 2.832e+00 & 3.693e+02 & 1.017e-04 & 1.745e+04 & 5.407e-09\\
3.855e-03 & 2.038e+03 & 1.822e-01 & 1.409e+03 & 8.607e+00 & 2.229e+00 & 4.067e+02 & 7.955e-05 & 1.922e+04 & 4.174e-09\\
4.245e-03 & 2.083e+03 & 2.006e-01 & 1.321e+03 & 9.478e+00 & 1.750e+00 & 4.478e+02 & 6.223e-05 & 2.116e+04 & 3.217e-09\\
4.675e-03 & 2.128e+03 & 2.209e-01 & 1.234e+03 & 1.044e+01 & 1.370e+00 & 4.931e+02 & 4.871e-05 & 2.330e+04 & 2.477e-09\\
5.148e-03 & 2.172e+03 & 2.432e-01 & 1.147e+03 & 1.149e+01 & 1.070e+00 & 5.430e+02 & 3.814e-05 & 2.566e+04 & 1.905e-09\\
5.669e-03 & 2.215e+03 & 2.678e-01 & 1.061e+03 & 1.266e+01 & 8.343e-01 & 5.980e+02 & 2.987e-05 & 2.825e+04 & 1.464e-09\\
6.242e-03 & 2.257e+03 & 2.949e-01 & 9.765e+02 & 1.394e+01 & 6.491e-01 & 6.585e+02 & 2.340e-05 & 3.111e+04 & 1.124e-09\\
6.874e-03 & 2.298e+03 & 3.248e-01 & 8.943e+02 & 1.535e+01 & 5.041e-01 & 7.251e+02 & 1.833e-05 & 3.426e+04 & 8.619e-10\\
7.569e-03 & 2.338e+03 & 3.577e-01 & 8.147e+02 & 1.690e+01 & 3.909e-01 & 7.985e+02 & 1.437e-05 & 3.773e+04 & 6.608e-10\\
8.335e-03 & 2.375e+03 & 3.938e-01 & 7.381e+02 & 1.861e+01 & 3.027e-01 & 8.793e+02 & 1.126e-05 & 4.155e+04 & 5.064e-10\\
9.179e-03 & 2.410e+03 & 4.337e-01 & 6.648e+02 & 2.049e+01 & 2.341e-01 & 9.682e+02 & 8.825e-06 & 4.575e+04 & 3.879e-10\\
1.011e-02 & 2.443e+03 & 4.776e-01 & 5.953e+02 & 2.257e+01 & 1.808e-01 & 1.066e+03 & 6.918e-06 & 5.038e+04 & 2.970e-10\\
1.113e-02 & 2.473e+03 & 5.259e-01 & 5.297e+02 & 2.485e+01 & 1.395e-01 & 1.174e+03 & 5.423e-06 & 5.548e+04 & 2.274e-10\\
1.226e-02 & 2.499e+03 & 5.791e-01 & 4.685e+02 & 2.736e+01 & 1.076e-01 & 1.293e+03 & 4.251e-06 & 6.109e+04 & 1.740e-10\\
1.350e-02 & 2.522e+03 & 6.377e-01 & 4.117e+02 & 3.013e+01 & 8.290e-02 & 1.424e+03 & 3.332e-06 & 6.727e+04 & 1.332e-10\\
1.486e-02 & 2.540e+03 & 7.022e-01 & 3.596e+02 & 3.318e+01 & 6.383e-02 & 1.568e+03 & 2.612e-06 & 7.408e+04 & 1.019e-10\\
1.637e-02 & 2.554e+03 & 7.733e-01 & 3.123e+02 & 3.654e+01 & 4.912e-02 & 1.726e+03 & 2.047e-06 & 8.157e+04 & 7.796e-11\\
1.802e-02 & 2.563e+03 & 8.515e-01 & 2.696e+02 & 4.023e+01 & 3.778e-02 & 1.901e+03 & 1.605e-06 & 8.983e+04 & 5.964e-11\\
1.985e-02 & 2.568e+03 & 9.377e-01 & 2.316e+02 & 4.431e+01 & 2.905e-02 & 2.093e+03 & 1.258e-06 & 9.892e+04 & 4.562e-11\\
2.185e-02 & 2.567e+03 & 1.033e+00 & 1.979e+02 & 4.879e+01 & 2.233e-02 & 2.305e+03 & 9.858e-07 & 1.089e+05 & 3.489e-11\\
2.406e-02 & 2.561e+03 & 1.137e+00 & 1.683e+02 & 5.373e+01 & 1.716e-02 & 2.539e+03 & 7.726e-07 & 1.199e+05 & 2.669e-11\\
2.650e-02 & 2.548e+03 & 1.252e+00 & 1.425e+02 & 5.916e+01 & 1.319e-02 & 2.795e+03 & 6.054e-07 & 1.321e+05 & 2.041e-11\\
2.918e-02 & 2.531e+03 & 1.379e+00 & 1.201e+02 & 6.515e+01 & 1.013e-02 & 3.078e+03 & 4.744e-07 & 1.454e+05 & 1.561e-11\\
3.213e-02 & 2.509e+03 & 1.518e+00 & 1.009e+02 & 7.174e+01 & 7.790e-03 & 3.390e+03 & 3.717e-07 & 1.602e+05 & 1.194e-11\\
3.539e-02 & 2.483e+03 & 1.672e+00 & 8.429e+01 & 7.900e+01 & 5.990e-03 & 3.733e+03 & 2.911e-07 & 1.764e+05 & 9.131e-12\\
3.897e-02 & 2.451e+03 & 1.841e+00 & 7.015e+01 & 8.699e+01 & 4.608e-03 & 4.110e+03 & 2.280e-07 & 1.942e+05 & 6.983e-12\\
4.291e-02 & 2.415e+03 & 2.027e+00 & 5.813e+01 & 9.580e+01 & 3.547e-03 & 4.526e+03 & 1.785e-07 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Total He LIS, model with primary $^3$He \label{Tbl-HeliumLIS-Rigi-prim}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.635e-02 & 3.175e+01 & 6.009e-01 & 3.890e+02 & 6.048e+00 & 2.125e+01 & 2.128e+02 & 1.320e-03 & 9.970e+03 & 6.921e-08\\
9.061e-02 & 3.663e+01 & 6.313e-01 & 3.987e+02 & 6.519e+00 & 1.756e+01 & 2.342e+02 & 1.019e-03 & 1.098e+04 & 5.418e-08\\
9.509e-02 & 3.951e+01 & 6.634e-01 & 4.074e+02 & 7.035e+00 & 1.445e+01 & 2.577e+02 & 7.871e-04 & 1.209e+04 & 4.239e-08\\
9.979e-02 & 4.250e+01 & 6.972e-01 & 4.150e+02 & 7.600e+00 & 1.185e+01 & 2.836e+02 & 6.087e-04 & 1.331e+04 & 3.315e-08\\
1.047e-01 & 4.570e+01 & 7.328e-01 & 4.213e+02 & 8.220e+00 & 9.669e+00 & 3.121e+02 & 4.713e-04 & 1.466e+04 & 2.591e-08\\
1.099e-01 & 4.915e+01 & 7.704e-01 & 4.262e+02 & 8.900e+00 & 7.862e+00 & 3.435e+02 & 3.654e-04 & 1.614e+04 & 2.023e-08\\
1.153e-01 & 5.286e+01 & 8.101e-01 & 4.296e+02 & 9.646e+00 & 6.369e+00 & 3.780e+02 & 2.836e-04 & 1.778e+04 & 1.579e-08\\
1.210e-01 & 5.684e+01 & 8.519e-01 & 4.313e+02 & 1.047e+01 & 5.140e+00 & 4.161e+02 & 2.204e-04 & 1.957e+04 & 1.230e-08\\
1.270e-01 & 6.112e+01 & 8.961e-01 & 4.314e+02 & 1.137e+01 & 4.134e+00 & 4.580e+02 & 1.715e-04 & 2.156e+04 & 9.580e-09\\
1.333e-01 & 6.571e+01 & 9.428e-01 & 4.296e+02 & 1.235e+01 & 3.313e+00 & 5.042e+02 & 1.337e-04 & 2.374e+04 & 7.450e-09\\
1.399e-01 & 7.064e+01 & 9.922e-01 & 4.261e+02 & 1.344e+01 & 2.646e+00 & 5.550e+02 & 1.042e-04 & 2.614e+04 & 5.785e-09\\
1.468e-01 & 7.592e+01 & 1.045e+00 & 4.207e+02 & 1.464e+01 & 2.106e+00 & 6.110e+02 & 8.138e-05 & 2.878e+04 & 4.486e-09\\
1.541e-01 & 8.157e+01 & 1.100e+00 & 4.137e+02 & 1.595e+01 & 1.671e+00 & 6.726e+02 & 6.359e-05 & 3.169e+04 & 3.473e-09\\
1.617e-01 & 8.761e+01 & 1.159e+00 & 4.049e+02 & 1.740e+01 & 1.321e+00 & 7.405e+02 & 4.973e-05 & 3.490e+04 & 2.685e-09\\
1.697e-01 & 9.407e+01 & 1.221e+00 & 3.944e+02 & 1.899e+01 & 1.042e+00 & 8.152e+02 & 3.891e-05 & 3.843e+04 & 2.073e-09\\
1.781e-01 & 1.010e+02 & 1.287e+00 & 3.823e+02 & 2.073e+01 & 8.190e-01 & 8.975e+02 & 3.046e-05 & 4.232e+04 & 1.598e-09\\
1.869e-01 & 1.083e+02 & 1.357e+00 & 3.686e+02 & 2.266e+01 & 6.423e-01 & 9.881e+02 & 2.386e-05 & 4.660e+04 & 1.231e-09\\
1.961e-01 & 1.161e+02 & 1.432e+00 & 3.535e+02 & 2.478e+01 & 5.026e-01 & 1.088e+03 & 1.869e-05 & 5.132e+04 & 9.466e-10\\
2.058e-01 & 1.244e+02 & 1.511e+00 & 3.371e+02 & 2.711e+01 & 3.924e-01 & 1.198e+03 & 1.465e-05 & 5.651e+04 & 7.273e-10\\
2.160e-01 & 1.332e+02 & 1.596e+00 & 3.194e+02 & 2.968e+01 & 3.058e-01 & 1.319e+03 & 1.148e-05 & 6.223e+04 & 5.584e-10\\
2.267e-01 & 1.424e+02 & 1.686e+00 & 3.008e+02 & 3.250e+01 & 2.378e-01 & 1.452e+03 & 9.001e-06 & 6.852e+04 & 4.284e-10\\
2.380e-01 & 1.522e+02 & 1.782e+00 & 2.813e+02 & 3.561e+01 & 1.847e-01 & 1.599e+03 & 7.058e-06 & 7.546e+04 & 3.285e-10\\
2.498e-01 & 1.625e+02 & 1.886e+00 & 2.613e+02 & 3.904e+01 & 1.432e-01 & 1.760e+03 & 5.535e-06 & 8.309e+04 & 2.518e-10\\
2.622e-01 & 1.733e+02 & 1.996e+00 & 2.409e+02 & 4.281e+01 & 1.109e-01 & 1.938e+03 & 4.340e-06 & 9.150e+04 & 1.929e-10\\
2.752e-01 & 1.847e+02 & 2.115e+00 & 2.205e+02 & 4.696e+01 & 8.583e-02 & 2.134e+03 & 3.404e-06 & 1.008e+05 & 1.477e-10\\
2.889e-01 & 1.965e+02 & 2.242e+00 & 2.003e+02 & 5.153e+01 & 6.633e-02 & 2.350e+03 & 2.669e-06 & 1.110e+05 & 1.131e-10\\
3.032e-01 & 2.088e+02 & 2.378e+00 & 1.805e+02 & 5.656e+01 & 5.121e-02 & 2.588e+03 & 2.094e-06 & 1.222e+05 & 8.655e-11\\
3.183e-01 & 2.217e+02 & 2.526e+00 & 1.615e+02 & 6.210e+01 & 3.951e-02 & 2.849e+03 & 1.642e-06 & 1.345e+05 & 6.624e-11\\
3.341e-01 & 2.348e+02 & 2.684e+00 & 1.433e+02 & 6.820e+01 & 3.046e-02 & 3.137e+03 & 1.288e-06 & 1.482e+05 & 5.069e-11\\
3.508e-01 & 2.482e+02 & 2.856e+00 & 1.263e+02 & 7.492e+01 & 2.347e-02 & 3.455e+03 & 1.010e-06 & 1.631e+05 & 3.878e-11\\
3.682e-01 & 2.618e+02 & 3.041e+00 & 1.105e+02 & 8.231e+01 & 1.807e-02 & 3.804e+03 & 7.918e-07 & 1.797e+05 & 2.967e-11\\
3.866e-01 & 2.755e+02 & 3.241e+00 & 9.608e+01 & 9.046e+01 & 1.391e-02 & 4.189e+03 & 6.209e-07 & 1.978e+05 & 2.270e-11\\
4.059e-01 & 2.893e+02 & 3.458e+00 & 8.298e+01 & 9.942e+01 & 1.070e-02 & 4.612e+03 & 4.868e-07 & 2.179e+05 & 1.736e-11\\
4.262e-01 & 3.029e+02 & 3.694e+00 & 7.122e+01 & 1.093e+02 & 8.235e-03 & 5.079e+03 & 3.817e-07 & 2.399e+05 & 1.328e-11\\
4.475e-01 & 3.164e+02 & 3.950e+00 & 6.079e+01 & 1.202e+02 & 6.336e-03 & 5.593e+03 & 2.992e-07 & 2.642e+05 & 1.016e-11\\
4.700e-01 & 3.297e+02 & 4.228e+00 & 5.161e+01 & 1.321e+02 & 4.874e-03 & 6.158e+03 & 2.345e-07 & 2.909e+05 & 7.769e-12\\
4.935e-01 & 3.426e+02 & 4.532e+00 & 4.360e+01 & 1.453e+02 & 3.750e-03 & 6.781e+03 & 1.838e-07 & \nodata & \nodata\\
5.184e-01 & 3.551e+02 & 4.862e+00 & 3.667e+01 & 1.599e+02 & 2.887e-03 & 7.467e+03 & 1.440e-07 & \nodata & \nodata\\
5.445e-01 & 3.671e+02 & 5.223e+00 & 3.071e+01 & 1.758e+02 & 2.223e-03 & 8.223e+03 & 1.128e-07 & \nodata & \nodata\\
5.719e-01 & 3.784e+02 & 5.617e+00 & 2.560e+01 & 1.934e+02 & 1.713e-03 & 9.054e+03 & 8.839e-08 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^3$He LIS, alternative model \label{Tbl-He3LIS-EKin-alternative}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.459e+00 & 1.226e-02 & 4.265e+01 & 1.502e-01 & 1.525e+02 & 1.841e+00 & 1.281e+01 & 2.257e+01 & 2.074e-02\\
1.101e-03 & 5.389e+00 & 1.350e-02 & 4.650e+01 & 1.654e-01 & 1.485e+02 & 2.027e+00 & 1.061e+01 & 2.485e+01 & 1.572e-02\\
1.213e-03 & 5.880e+00 & 1.486e-02 & 5.073e+01 & 1.822e-01 & 1.436e+02 & 2.233e+00 & 8.712e+00 & 2.736e+01 & 1.191e-02\\
1.335e-03 & 6.372e+00 & 1.637e-02 & 5.539e+01 & 2.006e-01 & 1.380e+02 & 2.458e+00 & 7.098e+00 & 3.013e+01 & 9.018e-03\\
1.470e-03 & 6.903e+00 & 1.802e-02 & 6.052e+01 & 2.209e-01 & 1.318e+02 & 2.707e+00 & 5.743e+00 & 3.318e+01 & 6.826e-03\\
1.619e-03 & 7.480e+00 & 1.985e-02 & 6.622e+01 & 2.432e-01 & 1.253e+02 & 2.981e+00 & 4.620e+00 & 3.654e+01 & 5.167e-03\\
1.783e-03 & 8.107e+00 & 2.185e-02 & 7.258e+01 & 2.678e-01 & 1.186e+02 & 3.283e+00 & 3.695e+00 & 4.023e+01 & 3.910e-03\\
1.963e-03 & 8.788e+00 & 2.406e-02 & 7.972e+01 & 2.949e-01 & 1.118e+02 & 3.615e+00 & 2.940e+00 & 4.431e+01 & 2.959e-03\\
2.162e-03 & 9.530e+00 & 2.650e-02 & 8.655e+01 & 3.248e-01 & 1.050e+02 & 3.981e+00 & 2.327e+00 & 4.879e+01 & 2.240e-03\\
2.381e-03 & 1.034e+01 & 2.918e-02 & 9.356e+01 & 3.577e-01 & 9.821e+01 & 4.384e+00 & 1.833e+00 & 5.373e+01 & 1.696e-03\\
2.622e-03 & 1.121e+01 & 3.213e-02 & 1.007e+02 & 3.938e-01 & 9.147e+01 & 4.827e+00 & 1.438e+00 & 5.916e+01 & 1.284e-03\\
2.887e-03 & 1.217e+01 & 3.539e-02 & 1.080e+02 & 4.337e-01 & 8.480e+01 & 5.315e+00 & 1.124e+00 & 6.515e+01 & 9.728e-04\\
3.179e-03 & 1.321e+01 & 3.897e-02 & 1.151e+02 & 4.776e-01 & 7.823e+01 & 5.853e+00 & 8.754e-01 & 7.174e+01 & 7.374e-04\\
3.501e-03 & 1.434e+01 & 4.291e-02 & 1.221e+02 & 5.259e-01 & 7.179e+01 & 6.446e+00 & 6.795e-01 & 7.900e+01 & 5.594e-04\\
3.855e-03 & 1.557e+01 & 4.725e-02 & 1.287e+02 & 5.791e-01 & 6.551e+01 & 7.098e+00 & 5.259e-01 & 8.699e+01 & 4.247e-04\\
4.245e-03 & 1.691e+01 & 5.203e-02 & 1.349e+02 & 6.377e-01 & 5.941e+01 & 7.816e+00 & 4.059e-01 & 9.580e+01 & 3.227e-04\\
4.675e-03 & 1.836e+01 & 5.730e-02 & 1.405e+02 & 7.022e-01 & 5.355e+01 & 8.607e+00 & 3.124e-01 & 1.055e+02 & 2.455e-04\\
5.148e-03 & 1.995e+01 & 6.309e-02 & 1.455e+02 & 7.733e-01 & 4.794e+01 & 9.478e+00 & 2.400e-01 & 1.162e+02 & 1.870e-04\\
5.669e-03 & 2.168e+01 & 6.948e-02 & 1.498e+02 & 8.515e-01 & 4.264e+01 & 1.044e+01 & 1.839e-01 & 1.279e+02 & 1.427e-04\\
6.242e-03 & 2.357e+01 & 7.651e-02 & 1.533e+02 & 9.377e-01 & 3.766e+01 & 1.149e+01 & 1.407e-01 & 1.409e+02 & 1.090e-04\\
6.874e-03 & 2.563e+01 & 8.425e-02 & 1.560e+02 & 1.033e+00 & 3.304e+01 & 1.266e+01 & 1.074e-01 & 1.551e+02 & 8.344e-05\\
7.569e-03 & 2.788e+01 & 9.277e-02 & 1.578e+02 & 1.137e+00 & 2.878e+01 & 1.394e+01 & 8.191e-02 & 1.708e+02 & 6.398e-05\\
8.335e-03 & 3.033e+01 & 1.022e-01 & 1.587e+02 & 1.252e+00 & 2.489e+01 & 1.535e+01 & 6.237e-02 & 1.881e+02 & 4.915e-05\\
9.179e-03 & 3.301e+01 & 1.125e-01 & 1.586e+02 & 1.379e+00 & 2.137e+01 & 1.690e+01 & 4.743e-02 & \nodata & \nodata\\
1.011e-02 & 3.594e+01 & 1.239e-01 & 1.576e+02 & 1.518e+00 & 1.819e+01 & 1.861e+01 & 3.603e-02 & \nodata & \nodata\\
1.113e-02 & 3.914e+01 & 1.364e-01 & 1.555e+02 & 1.672e+00 & 1.533e+01 & 2.049e+01 & 2.735e-02 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^3$He LIS, alternative model \label{Tbl-He3LIS-Rigi-alternative}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
6.476e-02 & 1.376e-01 & 2.274e-01 & 4.568e+00 & 8.249e-01 & 5.168e+01 & 3.917e+00 & 8.042e+00 & 3.522e+01 & 1.382e-02\\
6.796e-02 & 1.745e-01 & 2.387e-01 & 5.221e+00 & 8.689e-01 & 5.227e+01 & 4.213e+00 & 6.713e+00 & 3.865e+01 & 1.047e-02\\
7.132e-02 & 1.998e-01 & 2.506e-01 & 5.970e+00 & 9.155e-01 & 5.247e+01 & 4.536e+00 & 5.551e+00 & 4.242e+01 & 7.935e-03\\
7.484e-02 & 2.272e-01 & 2.631e-01 & 6.832e+00 & 9.651e-01 & 5.228e+01 & 4.889e+00 & 4.550e+00 & 4.657e+01 & 6.009e-03\\
7.854e-02 & 2.583e-01 & 2.762e-01 & 7.824e+00 & 1.018e+00 & 5.174e+01 & 5.276e+00 & 3.701e+00 & 5.115e+01 & 4.549e-03\\
8.242e-02 & 2.936e-01 & 2.900e-01 & 8.971e+00 & 1.074e+00 & 5.090e+01 & 5.700e+00 & 2.991e+00 & 5.619e+01 & 3.443e-03\\
8.649e-02 & 3.339e-01 & 3.044e-01 & 1.030e+01 & 1.133e+00 & 4.981e+01 & 6.165e+00 & 2.403e+00 & 6.173e+01 & 2.606e-03\\
9.077e-02 & 3.798e-01 & 3.196e-01 & 1.185e+01 & 1.197e+00 & 4.849e+01 & 6.675e+00 & 1.918e+00 & 6.784e+01 & 1.972e-03\\
9.526e-02 & 4.321e-01 & 3.356e-01 & 1.348e+01 & 1.264e+00 & 4.697e+01 & 7.235e+00 & 1.523e+00 & 7.457e+01 & 1.493e-03\\
9.996e-02 & 4.917e-01 & 3.525e-01 & 1.526e+01 & 1.337e+00 & 4.526e+01 & 7.849e+00 & 1.203e+00 & 8.197e+01 & 1.130e-03\\
1.049e-01 & 5.597e-01 & 3.702e-01 & 1.720e+01 & 1.414e+00 & 4.338e+01 & 8.524e+00 & 9.462e-01 & 9.013e+01 & 8.559e-04\\
1.101e-01 & 6.372e-01 & 3.888e-01 & 1.929e+01 & 1.497e+00 & 4.133e+01 & 9.266e+00 & 7.410e-01 & 9.911e+01 & 6.485e-04\\
1.155e-01 & 7.255e-01 & 4.083e-01 & 2.153e+01 & 1.586e+00 & 3.913e+01 & 1.008e+01 & 5.780e-01 & 1.090e+02 & 4.916e-04\\
1.213e-01 & 8.263e-01 & 4.290e-01 & 2.389e+01 & 1.681e+00 & 3.681e+01 & 1.098e+01 & 4.494e-01 & 1.199e+02 & 3.729e-04\\
1.273e-01 & 9.412e-01 & 4.506e-01 & 2.635e+01 & 1.784e+00 & 3.438e+01 & 1.196e+01 & 3.482e-01 & 1.319e+02 & 2.831e-04\\
1.335e-01 & 1.072e+00 & 4.735e-01 & 2.887e+01 & 1.894e+00 & 3.187e+01 & 1.305e+01 & 2.690e-01 & 1.451e+02 & 2.151e-04\\
1.402e-01 & 1.222e+00 & 4.975e-01 & 3.143e+01 & 2.013e+00 & 2.933e+01 & 1.424e+01 & 2.073e-01 & 1.596e+02 & 1.637e-04\\
1.471e-01 & 1.393e+00 & 5.229e-01 & 3.401e+01 & 2.142e+00 & 2.677e+01 & 1.555e+01 & 1.593e-01 & 1.756e+02 & 1.247e-04\\
1.544e-01 & 1.588e+00 & 5.496e-01 & 3.656e+01 & 2.281e+00 & 2.424e+01 & 1.699e+01 & 1.222e-01 & 1.933e+02 & 9.511e-05\\
1.620e-01 & 1.810e+00 & 5.778e-01 & 3.906e+01 & 2.431e+00 & 2.177e+01 & 1.858e+01 & 9.353e-02 & 2.127e+02 & 7.267e-05\\
1.701e-01 & 2.065e+00 & 6.075e-01 & 4.147e+01 & 2.594e+00 & 1.939e+01 & 2.033e+01 & 7.146e-02 & 2.341e+02 & 5.563e-05\\
1.785e-01 & 2.355e+00 & 6.389e-01 & 4.375e+01 & 2.770e+00 & 1.713e+01 & 2.226e+01 & 5.450e-02 & 2.576e+02 & 4.265e-05\\
1.873e-01 & 2.687e+00 & 6.721e-01 & 4.585e+01 & 2.962e+00 & 1.501e+01 & 2.438e+01 & 4.151e-02 & 2.835e+02 & 3.277e-05\\
1.966e-01 & 3.067e+00 & 7.071e-01 & 4.775e+01 & 3.171e+00 & 1.303e+01 & 2.671e+01 & 3.158e-02 & \nodata & \nodata\\
2.064e-01 & 3.501e+00 & 7.442e-01 & 4.938e+01 & 3.399e+00 & 1.121e+01 & 2.928e+01 & 2.399e-02 & \nodata & \nodata\\
2.166e-01 & 3.998e+00 & 7.834e-01 & 5.070e+01 & 3.647e+00 & 9.544e+00 & 3.210e+01 & 1.822e-02 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^4$He LIS, alternative model \label{Tbl-He4LIS-EKin-alternative}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.029e+03 & 1.226e-02 & 2.167e+03 & 1.502e-01 & 1.306e+03 & 1.841e+00 & 5.689e+01 & 2.257e+01 & 1.591e-01\\
1.101e-03 & 1.222e+03 & 1.350e-02 & 2.187e+03 & 1.654e-01 & 1.236e+03 & 2.027e+00 & 4.706e+01 & 2.485e+01 & 1.237e-01\\
1.213e-03 & 1.272e+03 & 1.486e-02 & 2.204e+03 & 1.822e-01 & 1.166e+03 & 2.233e+00 & 3.879e+01 & 2.736e+01 & 9.607e-02\\
1.335e-03 & 1.308e+03 & 1.637e-02 & 2.215e+03 & 2.006e-01 & 1.096e+03 & 2.458e+00 & 3.187e+01 & 3.013e+01 & 7.458e-02\\
1.470e-03 & 1.343e+03 & 1.802e-02 & 2.222e+03 & 2.209e-01 & 1.025e+03 & 2.707e+00 & 2.609e+01 & 3.318e+01 & 5.787e-02\\
1.619e-03 & 1.379e+03 & 1.985e-02 & 2.224e+03 & 2.432e-01 & 9.550e+02 & 2.981e+00 & 2.128e+01 & 3.654e+01 & 4.489e-02\\
1.783e-03 & 1.416e+03 & 2.185e-02 & 2.220e+03 & 2.678e-01 & 8.854e+02 & 3.283e+00 & 1.730e+01 & 4.023e+01 & 3.481e-02\\
1.963e-03 & 1.454e+03 & 2.406e-02 & 2.210e+03 & 2.949e-01 & 8.168e+02 & 3.615e+00 & 1.402e+01 & 4.431e+01 & 2.700e-02\\
2.162e-03 & 1.492e+03 & 2.650e-02 & 2.195e+03 & 3.248e-01 & 7.495e+02 & 3.981e+00 & 1.133e+01 & 4.879e+01 & 2.093e-02\\
2.381e-03 & 1.532e+03 & 2.918e-02 & 2.175e+03 & 3.577e-01 & 6.839e+02 & 4.384e+00 & 9.127e+00 & 5.373e+01 & 1.623e-02\\
2.622e-03 & 1.572e+03 & 3.213e-02 & 2.151e+03 & 3.938e-01 & 6.204e+02 & 4.827e+00 & 7.330e+00 & 5.916e+01 & 1.259e-02\\
2.887e-03 & 1.612e+03 & 3.539e-02 & 2.122e+03 & 4.337e-01 & 5.593e+02 & 5.315e+00 & 5.869e+00 & 6.515e+01 & 9.770e-03\\
3.179e-03 & 1.653e+03 & 3.897e-02 & 2.088e+03 & 4.776e-01 & 5.010e+02 & 5.853e+00 & 4.687e+00 & 7.174e+01 & 7.584e-03\\
3.501e-03 & 1.695e+03 & 4.291e-02 & 2.051e+03 & 5.259e-01 & 4.458e+02 & 6.446e+00 & 3.732e+00 & 7.900e+01 & 5.891e-03\\
3.855e-03 & 1.736e+03 & 4.725e-02 & 2.010e+03 & 5.791e-01 & 3.940e+02 & 7.098e+00 & 2.963e+00 & 8.699e+01 & 4.579e-03\\
4.245e-03 & 1.778e+03 & 5.203e-02 & 1.965e+03 & 6.377e-01 & 3.459e+02 & 7.816e+00 & 2.347e+00 & 9.580e+01 & 3.562e-03\\
4.675e-03 & 1.819e+03 & 5.730e-02 & 1.917e+03 & 7.022e-01 & 3.016e+02 & 8.607e+00 & 1.854e+00 & 1.055e+02 & 2.774e-03\\
5.148e-03 & 1.861e+03 & 6.309e-02 & 1.866e+03 & 7.733e-01 & 2.613e+02 & 9.478e+00 & 1.462e+00 & 1.162e+02 & 2.163e-03\\
5.669e-03 & 1.901e+03 & 6.948e-02 & 1.812e+03 & 8.515e-01 & 2.250e+02 & 1.044e+01 & 1.150e+00 & 1.279e+02 & 1.689e-03\\
6.242e-03 & 1.941e+03 & 7.651e-02 & 1.756e+03 & 9.377e-01 & 1.926e+02 & 1.149e+01 & 9.027e-01 & 1.409e+02 & 1.321e-03\\
6.874e-03 & 1.979e+03 & 8.425e-02 & 1.697e+03 & 1.033e+00 & 1.640e+02 & 1.266e+01 & 7.074e-01 & 1.551e+02 & 1.034e-03\\
7.569e-03 & 2.016e+03 & 9.277e-02 & 1.636e+03 & 1.137e+00 & 1.389e+02 & 1.394e+01 & 5.534e-01 & 1.708e+02 & 8.113e-04\\
8.335e-03 & 2.052e+03 & 1.022e-01 & 1.573e+03 & 1.252e+00 & 1.171e+02 & 1.535e+01 & 4.323e-01 & 1.881e+02 & 6.375e-04\\
9.179e-03 & 2.085e+03 & 1.125e-01 & 1.509e+03 & 1.379e+00 & 9.834e+01 & 1.690e+01 & 3.373e-01 & \nodata & \nodata\\
1.011e-02 & 2.115e+03 & 1.239e-01 & 1.442e+03 & 1.518e+00 & 8.224e+01 & 1.861e+01 & 2.628e-01 & \nodata & \nodata\\
1.113e-02 & 2.143e+03 & 1.364e-01 & 1.375e+03 & 1.672e+00 & 6.852e+01 & 2.049e+01 & 2.046e-01 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$^4$He LIS, alternative model \label{Tbl-He4LIS-Rigi-alternative}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.635e-02 & 2.383e+01 & 3.032e-01 & 1.740e+02 & 1.100e+00 & 3.320e+02 & 5.223e+00 & 2.679e+01 & 4.696e+01 & 7.951e-02\\
9.061e-02 & 2.967e+01 & 3.183e-01 & 1.842e+02 & 1.159e+00 & 3.264e+02 & 5.617e+00 & 2.233e+01 & 5.153e+01 & 6.180e-02\\
9.509e-02 & 3.241e+01 & 3.341e-01 & 1.945e+02 & 1.221e+00 & 3.196e+02 & 6.048e+00 & 1.854e+01 & 5.656e+01 & 4.801e-02\\
9.979e-02 & 3.497e+01 & 3.508e-01 & 2.049e+02 & 1.287e+00 & 3.113e+02 & 6.519e+00 & 1.532e+01 & 6.210e+01 & 3.727e-02\\
1.047e-01 & 3.768e+01 & 3.682e-01 & 2.155e+02 & 1.357e+00 & 3.018e+02 & 7.035e+00 & 1.261e+01 & 6.820e+01 & 2.892e-02\\
1.099e-01 & 4.060e+01 & 3.866e-01 & 2.259e+02 & 1.432e+00 & 2.909e+02 & 7.600e+00 & 1.033e+01 & 7.492e+01 & 2.244e-02\\
1.153e-01 & 4.374e+01 & 4.059e-01 & 2.363e+02 & 1.511e+00 & 2.789e+02 & 8.220e+00 & 8.437e+00 & 8.231e+01 & 1.740e-02\\
1.210e-01 & 4.712e+01 & 4.262e-01 & 2.465e+02 & 1.596e+00 & 2.657e+02 & 8.900e+00 & 6.863e+00 & 9.046e+01 & 1.350e-02\\
1.270e-01 & 5.075e+01 & 4.475e-01 & 2.564e+02 & 1.686e+00 & 2.515e+02 & 9.646e+00 & 5.562e+00 & 9.942e+01 & 1.046e-02\\
1.333e-01 & 5.465e+01 & 4.700e-01 & 2.660e+02 & 1.782e+00 & 2.364e+02 & 1.047e+01 & 4.493e+00 & 1.093e+02 & 8.116e-03\\
1.399e-01 & 5.883e+01 & 4.935e-01 & 2.754e+02 & 1.886e+00 & 2.207e+02 & 1.137e+01 & 3.617e+00 & 1.202e+02 & 6.295e-03\\
1.468e-01 & 6.332e+01 & 5.184e-01 & 2.844e+02 & 1.996e+00 & 2.044e+02 & 1.235e+01 & 2.902e+00 & 1.321e+02 & 4.885e-03\\
1.541e-01 & 6.812e+01 & 5.445e-01 & 2.929e+02 & 2.115e+00 & 1.879e+02 & 1.344e+01 & 2.321e+00 & 1.453e+02 & 3.792e-03\\
1.617e-01 & 7.325e+01 & 5.719e-01 & 3.009e+02 & 2.242e+00 & 1.714e+02 & 1.464e+01 & 1.851e+00 & 1.599e+02 & 2.945e-03\\
1.697e-01 & 7.874e+01 & 6.009e-01 & 3.084e+02 & 2.378e+00 & 1.551e+02 & 1.595e+01 & 1.472e+00 & 1.758e+02 & 2.289e-03\\
1.781e-01 & 8.458e+01 & 6.313e-01 & 3.153e+02 & 2.526e+00 & 1.392e+02 & 1.740e+01 & 1.167e+00 & 1.934e+02 & 1.781e-03\\
1.869e-01 & 9.080e+01 & 6.634e-01 & 3.216e+02 & 2.684e+00 & 1.239e+02 & 1.899e+01 & 9.228e-01 & 2.128e+02 & 1.387e-03\\
1.961e-01 & 9.740e+01 & 6.972e-01 & 3.270e+02 & 2.856e+00 & 1.094e+02 & 2.073e+01 & 7.280e-01 & 2.342e+02 & 1.082e-03\\
2.058e-01 & 1.044e+02 & 7.328e-01 & 3.317e+02 & 3.041e+00 & 9.593e+01 & 2.266e+01 & 5.730e-01 & 2.577e+02 & 8.444e-04\\
2.160e-01 & 1.118e+02 & 7.704e-01 & 3.355e+02 & 3.241e+00 & 8.350e+01 & 2.478e+01 & 4.501e-01 & 2.836e+02 & 6.603e-04\\
2.267e-01 & 1.196e+02 & 8.101e-01 & 3.384e+02 & 3.458e+00 & 7.219e+01 & 2.711e+01 & 3.529e-01 & 3.121e+02 & 5.171e-04\\
2.380e-01 & 1.278e+02 & 8.519e-01 & 3.403e+02 & 3.694e+00 & 6.202e+01 & 2.968e+01 & 2.762e-01 & 3.435e+02 & 4.056e-04\\
2.498e-01 & 1.363e+02 & 8.961e-01 & 3.410e+02 & 3.950e+00 & 5.297e+01 & 3.250e+01 & 2.158e-01 & 3.780e+02 & 3.188e-04\\
2.622e-01 & 1.453e+02 & 9.428e-01 & 3.406e+02 & 4.228e+00 & 4.500e+01 & 3.561e+01 & 1.684e-01 & \nodata & \nodata\\
2.752e-01 & 1.545e+02 & 9.922e-01 & 3.390e+02 & 4.532e+00 & 3.803e+01 & 3.904e+01 & 1.313e-01 & \nodata & \nodata\\
2.889e-01 & 1.642e+02 & 1.045e+00 & 3.361e+02 & 4.862e+00 & 3.199e+01 & 4.281e+01 & 1.022e-01 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Total He LIS, alternative model \label{Tbl-HeliumLIS-EKin-alternative}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.034e+03 & 1.226e-02 & 2.210e+03 & 1.502e-01 & 1.458e+03 & 1.841e+00 & 6.969e+01 & 2.257e+01 & 1.799e-01\\
1.101e-03 & 1.227e+03 & 1.350e-02 & 2.234e+03 & 1.654e-01 & 1.385e+03 & 2.027e+00 & 5.767e+01 & 2.485e+01 & 1.394e-01\\
1.213e-03 & 1.277e+03 & 1.486e-02 & 2.254e+03 & 1.822e-01 & 1.310e+03 & 2.233e+00 & 4.751e+01 & 2.736e+01 & 1.080e-01\\
1.335e-03 & 1.314e+03 & 1.637e-02 & 2.271e+03 & 2.006e-01 & 1.234e+03 & 2.458e+00 & 3.896e+01 & 3.013e+01 & 8.359e-02\\
1.470e-03 & 1.350e+03 & 1.802e-02 & 2.283e+03 & 2.209e-01 & 1.157e+03 & 2.707e+00 & 3.183e+01 & 3.318e+01 & 6.469e-02\\
1.619e-03 & 1.386e+03 & 1.985e-02 & 2.290e+03 & 2.432e-01 & 1.080e+03 & 2.981e+00 & 2.590e+01 & 3.654e+01 & 5.006e-02\\
1.783e-03 & 1.424e+03 & 2.185e-02 & 2.293e+03 & 2.678e-01 & 1.004e+03 & 3.283e+00 & 2.100e+01 & 4.023e+01 & 3.872e-02\\
1.963e-03 & 1.463e+03 & 2.406e-02 & 2.290e+03 & 2.949e-01 & 9.286e+02 & 3.615e+00 & 1.696e+01 & 4.431e+01 & 2.996e-02\\
2.162e-03 & 1.502e+03 & 2.650e-02 & 2.282e+03 & 3.248e-01 & 8.545e+02 & 3.981e+00 & 1.366e+01 & 4.879e+01 & 2.317e-02\\
2.381e-03 & 1.542e+03 & 2.918e-02 & 2.269e+03 & 3.577e-01 & 7.821e+02 & 4.384e+00 & 1.096e+01 & 5.373e+01 & 1.793e-02\\
2.622e-03 & 1.583e+03 & 3.213e-02 & 2.251e+03 & 3.938e-01 & 7.119e+02 & 4.827e+00 & 8.768e+00 & 5.916e+01 & 1.388e-02\\
2.887e-03 & 1.624e+03 & 3.539e-02 & 2.230e+03 & 4.337e-01 & 6.441e+02 & 5.315e+00 & 6.993e+00 & 6.515e+01 & 1.074e-02\\
3.179e-03 & 1.666e+03 & 3.897e-02 & 2.203e+03 & 4.776e-01 & 5.792e+02 & 5.853e+00 & 5.562e+00 & 7.174e+01 & 8.322e-03\\
3.501e-03 & 1.709e+03 & 4.291e-02 & 2.173e+03 & 5.259e-01 & 5.176e+02 & 6.446e+00 & 4.411e+00 & 7.900e+01 & 6.450e-03\\
3.855e-03 & 1.752e+03 & 4.725e-02 & 2.138e+03 & 5.791e-01 & 4.595e+02 & 7.098e+00 & 3.489e+00 & 8.699e+01 & 5.003e-03\\
4.245e-03 & 1.795e+03 & 5.203e-02 & 2.100e+03 & 6.377e-01 & 4.053e+02 & 7.816e+00 & 2.753e+00 & 9.580e+01 & 3.885e-03\\
4.675e-03 & 1.838e+03 & 5.730e-02 & 2.058e+03 & 7.022e-01 & 3.552e+02 & 8.607e+00 & 2.167e+00 & 1.055e+02 & 3.020e-03\\
5.148e-03 & 1.880e+03 & 6.309e-02 & 2.012e+03 & 7.733e-01 & 3.093e+02 & 9.478e+00 & 1.702e+00 & 1.162e+02 & 2.350e-03\\
5.669e-03 & 1.923e+03 & 6.948e-02 & 1.962e+03 & 8.515e-01 & 2.676e+02 & 1.044e+01 & 1.334e+00 & 1.279e+02 & 1.832e-03\\
6.242e-03 & 1.964e+03 & 7.651e-02 & 1.909e+03 & 9.377e-01 & 2.303e+02 & 1.149e+01 & 1.043e+00 & 1.409e+02 & 1.430e-03\\
6.874e-03 & 2.005e+03 & 8.425e-02 & 1.853e+03 & 1.033e+00 & 1.970e+02 & 1.266e+01 & 8.148e-01 & 1.551e+02 & 1.118e-03\\
7.569e-03 & 2.044e+03 & 9.277e-02 & 1.794e+03 & 1.137e+00 & 1.677e+02 & 1.394e+01 & 6.353e-01 & 1.708e+02 & 8.753e-04\\
8.335e-03 & 2.082e+03 & 1.022e-01 & 1.732e+03 & 1.252e+00 & 1.420e+02 & 1.535e+01 & 4.947e-01 & 1.881e+02 & 6.867e-04\\
9.179e-03 & 2.118e+03 & 1.125e-01 & 1.667e+03 & 1.379e+00 & 1.197e+02 & 1.690e+01 & 3.847e-01 & \nodata & \nodata\\
1.011e-02 & 2.151e+03 & 1.239e-01 & 1.600e+03 & 1.518e+00 & 1.004e+02 & 1.861e+01 & 2.989e-01 & \nodata & \nodata\\
1.113e-02 & 2.182e+03 & 1.364e-01 & 1.530e+03 & 1.672e+00 & 8.385e+01 & 2.049e+01 & 2.320e-01 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}%[p!]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{Total He LIS, alternative model \label{Tbl-HeliumLIS-Rigi-alternative}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.635e-02 & 2.416e+01 & 2.889e-01 & 1.730e+02 & 9.922e-01 & 3.910e+02 & 4.228e+00 & 5.165e+01 & 3.250e+01 & 2.335e-01\\
9.061e-02 & 3.005e+01 & 3.032e-01 & 1.842e+02 & 1.045e+00 & 3.875e+02 & 4.532e+00 & 4.360e+01 & 3.561e+01 & 1.818e-01\\
9.509e-02 & 3.284e+01 & 3.183e-01 & 1.959e+02 & 1.100e+00 & 3.824e+02 & 4.862e+00 & 3.662e+01 & 3.904e+01 & 1.415e-01\\
9.979e-02 & 3.546e+01 & 3.341e-01 & 2.078e+02 & 1.159e+00 & 3.757e+02 & 5.223e+00 & 3.061e+01 & 4.281e+01 & 1.100e-01\\
1.047e-01 & 3.824e+01 & 3.508e-01 & 2.200e+02 & 1.221e+00 & 3.675e+02 & 5.617e+00 & 2.546e+01 & 4.696e+01 & 8.540e-02\\
1.099e-01 & 4.124e+01 & 3.682e-01 & 2.324e+02 & 1.287e+00 & 3.578e+02 & 6.048e+00 & 2.109e+01 & 5.153e+01 & 6.627e-02\\
1.153e-01 & 4.446e+01 & 3.866e-01 & 2.450e+02 & 1.357e+00 & 3.465e+02 & 6.519e+00 & 1.739e+01 & 5.656e+01 & 5.139e-02\\
1.210e-01 & 4.794e+01 & 4.059e-01 & 2.576e+02 & 1.432e+00 & 3.339e+02 & 7.035e+00 & 1.427e+01 & 6.210e+01 & 3.984e-02\\
1.270e-01 & 5.169e+01 & 4.262e-01 & 2.700e+02 & 1.511e+00 & 3.198e+02 & 7.600e+00 & 1.167e+01 & 6.820e+01 & 3.087e-02\\
1.333e-01 & 5.572e+01 & 4.475e-01 & 2.824e+02 & 1.596e+00 & 3.046e+02 & 8.220e+00 & 9.499e+00 & 7.492e+01 & 2.391e-02\\
1.399e-01 & 6.005e+01 & 4.700e-01 & 2.945e+02 & 1.686e+00 & 2.882e+02 & 8.900e+00 & 7.705e+00 & 8.231e+01 & 1.852e-02\\
1.468e-01 & 6.470e+01 & 4.935e-01 & 3.064e+02 & 1.782e+00 & 2.708e+02 & 9.646e+00 & 6.227e+00 & 9.046e+01 & 1.434e-02\\
1.541e-01 & 6.970e+01 & 5.184e-01 & 3.179e+02 & 1.886e+00 & 2.527e+02 & 1.047e+01 & 5.016e+00 & 9.942e+01 & 1.111e-02\\
1.617e-01 & 7.505e+01 & 5.445e-01 & 3.290e+02 & 1.996e+00 & 2.341e+02 & 1.137e+01 & 4.026e+00 & 1.093e+02 & 8.604e-03\\
1.697e-01 & 8.079e+01 & 5.719e-01 & 3.395e+02 & 2.115e+00 & 2.153e+02 & 1.235e+01 & 3.222e+00 & 1.202e+02 & 6.666e-03\\
1.781e-01 & 8.692e+01 & 6.009e-01 & 3.494e+02 & 2.242e+00 & 1.964e+02 & 1.344e+01 & 2.570e+00 & 1.321e+02 & 5.166e-03\\
1.869e-01 & 9.347e+01 & 6.313e-01 & 3.585e+02 & 2.378e+00 & 1.777e+02 & 1.464e+01 & 2.044e+00 & 1.453e+02 & 4.006e-03\\
1.961e-01 & 1.004e+02 & 6.634e-01 & 3.669e+02 & 2.526e+00 & 1.596e+02 & 1.595e+01 & 1.621e+00 & 1.599e+02 & 3.108e-03\\
2.058e-01 & 1.079e+02 & 6.972e-01 & 3.743e+02 & 2.684e+00 & 1.421e+02 & 1.740e+01 & 1.282e+00 & 1.758e+02 & 2.414e-03\\
2.160e-01 & 1.158e+02 & 7.328e-01 & 3.806e+02 & 2.856e+00 & 1.256e+02 & 1.899e+01 & 1.011e+00 & 1.934e+02 & 1.876e-03\\
2.267e-01 & 1.241e+02 & 7.704e-01 & 3.858e+02 & 3.041e+00 & 1.102e+02 & 2.073e+01 & 7.959e-01 & 2.128e+02 & 1.460e-03\\
2.380e-01 & 1.329e+02 & 8.101e-01 & 3.897e+02 & 3.241e+00 & 9.597e+01 & 2.266e+01 & 6.250e-01 & 2.342e+02 & 1.137e-03\\
2.498e-01 & 1.422e+02 & 8.519e-01 & 3.923e+02 & 3.458e+00 & 8.300e+01 & 2.478e+01 & 4.899e-01 & 2.577e+02 & 8.870e-04\\
2.622e-01 & 1.520e+02 & 8.961e-01 & 3.934e+02 & 3.694e+00 & 7.130e+01 & 2.711e+01 & 3.832e-01 & 2.836e+02 & 6.930e-04\\
2.752e-01 & 1.623e+02 & 9.428e-01 & 3.930e+02 & 3.950e+00 & 6.086e+01 & 2.968e+01 & 2.993e-01 & \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}
